Reducing Initial Cell-search Latency in mmWave Networks

Millimeter-wave (mmWave) networks rely on directional transmissions, in both control plane and data plane, to overcome severe path-loss. Nevertheless, the use of narrow beams complicates the initial cell-search procedure where we lack sufficient information for beamforming. In this paper, we investigate the feasibility of random beamforming for cell-search. We develop a stochastic geometry framework to analyze the performance in terms of failure probability and expected latency of cell-search. Meanwhile, we compare our results with the naive, but heavily used, exhaustive search scheme. Numerical results show that, for a given discovery failure probability, random beamforming can substantially reduce the latency of exhaustive search, especially in dense networks. Our work demonstrates that developing complex cell-discovery algorithms may be unnecessary in dense mmWave networks and thus shed new lights on mmWave system design.

==> Components/Figures/AvgSlotvsDensity.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.83\columnwidth,
height=0.45\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=0.01,
xlabel={BS density, $\lambda$},
ymode=log,
ymin=1,
ymax=10000,
yminorticks=true,
ylabel={$\mathbb{E}[L(k\Nb)]$ (mini-slots)},
ylabel near ticks,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.98,0.98)},anchor=north east,legend cell align=left,legend columns=3, align=left,draw=white!15!black}
]
\addplot [color=blue, solid,line width=1.2pt]
  table[row sep=crcr]{%
1e-06	6.49776867729008\\
1.25892541179417e-06	6.4971909406885\\
1.58489319246111e-06	6.4964636265324\\
1.99526231496888e-06	6.49554800700393\\
2.51188643150958e-06	6.49439532873591\\
3.16227766016838e-06	6.49294422735134\\
3.98107170553497e-06	6.49111745253441\\
5.01187233627272e-06	6.4888177656403\\
6.30957344480193e-06	6.48592276972013\\
7.94328234724282e-06	6.48227840840601\\
1e-05	6.47769078973498\\
1.25892541179417e-05	6.47191590577389\\
1.58489319246111e-05	6.46464671461339\\
1.99526231496888e-05	6.45549691934078\\
2.51188643150958e-05	6.44398061900754\\
3.16227766016838e-05	6.42948681974583\\
3.98107170553497e-05	6.41124757816124\\
5.01187233627272e-05	6.38829831959458\\
6.30957344480193e-05	6.35942866162856\\
7.94328234724282e-05	6.32312195637269\\
0.0001	6.27748190316042\\
0.000125892541179417	6.22014530228227\\
0.000158489319246111	6.14818195920105\\
0.000199526231496888	6.05798711895113\\
0.000251188643150958	5.94518082220085\\
0.000316227766016838	5.80454601115309\\
0.000398107170553497	5.63006884770764\\
0.000501187233627273	5.4151972523173\\
0.000630957344480193	5.15350841925202\\
0.000794328234724281	4.84004867285191\\
0.001	4.47358506144117\\
0.00125892541179417	4.05967102166336\\
0.00158489319246111	3.61351305077433\\
0.00199526231496888	3.16031986208609\\
0.00251188643150958	2.73062045800584\\
0.00316227766016838	2.35111500684492\\
0.00398107170553497	2.03660448214619\\
0.00501187233627272	1.78885049332164\\
0.00630957344480193	1.60168970697196\\
0.00794328234724281	1.46679755211279\\
0.01	1.37662167226858\\
};
\addlegendentry{Analysis~~}

\addplot [color=red, only marks, line width=1.2pt, mark size=3.1pt, mark=x]
  table[row sep=crcr]{%
1e-06	5.96875\\
1.58489319246111e-06	5.75675675675676\\
2.51188643150958e-06	7.01694915254237\\
3.98107170553497e-06	6.71910112359551\\
6.30957344480193e-06	6.41958041958042\\
1e-05	6.09859154929577\\
1.58489319246111e-05	6.75882352941176\\
2.51188643150958e-05	6.34317343173432\\
3.98107170553497e-05	6.53023255813954\\
6.30957344480193e-05	6.29312977099237\\
0.0001	6.31827411167513\\
0.000158489319246111	6.15179453407968\\
0.000251188643150958	6.00997217068646\\
0.000398107170553497	5.63495838287753\\
0.000630957344480193	5.17794817556848\\
0.001	4.45470912568921\\
0.00158489319246111	3.63993385696569\\
0.00251188643150958	2.75382293762575\\
0.00398107170553497	2.03950790158032\\
0.00630957344480193	1.6043\\
0.01	1.3711\\
};
\addlegendentry{Simulation~~}

\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1e-06	12.4910278859402\\
1.25892541179417e-06	12.4887048398631\\
1.58489319246111e-06	12.4857803299614\\
1.99526231496888e-06	12.4820986451038\\
2.51188643150958e-06	12.4774637710099\\
3.16227766016838e-06	12.4716289582624\\
3.98107170553497e-06	12.4642836067619\\
5.01187233627272e-06	12.4550367558572\\
6.30957344480193e-06	12.4433963209038\\
7.94328234724282e-06	12.4287429866311\\
1e-05	12.4102973972679\\
1.25892541179417e-05	12.3870789619242\\
1.58489319246111e-05	12.3578541886511\\
1.99526231496888e-05	12.3210720128289\\
2.51188643150958e-05	12.2747830765766\\
3.16227766016838e-05	12.2165394335773\\
3.98107170553497e-05	12.143270821777\\
5.01187233627272e-05	12.0511337800795\\
6.30957344480193e-05	11.9353311151249\\
7.94328234724282e-05	11.7899028129038\\
0.0001	11.6074978725546\\
0.000125892541179417	11.3791542297501\\
0.000158489319246111	11.0941488291025\\
0.000199526231496888	10.7400444260598\\
0.000251188643150958	10.3031692964153\\
0.000316227766016838	9.76992707473613\\
0.000398107170553497	9.12950240407317\\
0.000501187233627273	8.3785127486727\\
0.000630957344480193	7.52749097156303\\
0.000794328234724281	6.60713991443579\\
0.001	5.6693580137649\\
0.00125892541179417	4.77732847822829\\
0.00158489319246111	3.98561305559625\\
0.00199526231496888	3.32260024928358\\
0.00251188643150958	2.78858731915469\\
0.00316227766016838	2.3676557351417\\
0.00398107170553497	2.04030828591414\\
0.00501187233627272	1.78950304408032\\
0.00630957344480193	1.60178459715275\\
0.00794328234724281	1.46681050540282\\
0.01	1.37662378230932\\
};
\addplot [color=red, only marks, line width=1.2pt, mark size=3.1pt, mark=x,forget plot]
  table[row sep=crcr]{%
1e-06	11.0392156862745\\
1.58489319246111e-06	12.1428571428571\\
2.51188643150958e-06	12.3478260869565\\
3.98107170553497e-06	13.1049723756906\\
6.30957344480193e-06	12.5704225352113\\
1e-05	12.409200968523\\
1.58489319246111e-05	12.5581737849779\\
2.51188643150958e-05	12.5737240075614\\
3.98107170553497e-05	12.1763982790412\\
6.30957344480193e-05	11.6478646253022\\
0.0001	11.5853054485416\\
0.000158489319246111	11.0976044347654\\
0.000251188643150958	10.3522847232695\\
0.000398107170553497	9.15964975410819\\
0.000630957344480193	7.55860455222293\\
0.001	5.67986631557626\\
0.00158489319246111	3.99919943960773\\
0.00251188643150958	2.7986\\
0.00398107170553497	2.0376\\
0.00630957344480193	1.6056\\
0.01	1.3755\\
};
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1e-06	578.049605514271\\
1.25892541179417e-06	572.250646545619\\
1.58489319246111e-06	564.964033435432\\
1.99526231496888e-06	555.818210162778\\
2.51188643150958e-06	544.35873412007\\
3.16227766016838e-06	530.039566665371\\
3.98107170553497e-06	512.223767816103\\
5.01187233627272e-06	490.20555578948\\
6.30957344480193e-06	463.274309510633\\
7.94328234724282e-06	430.850723375209\\
1e-05	392.726388864429\\
1.25892541179417e-05	349.405631361622\\
1.58489319246111e-05	302.445956747525\\
1.99526231496888e-05	254.528980509769\\
2.51188643150958e-05	208.940451216722\\
3.16227766016838e-05	168.495604796505\\
3.98107170553497e-05	134.593751920805\\
5.01187233627272e-05	107.145494051537\\
6.30957344480193e-05	85.2447097924457\\
7.94328234724282e-05	67.8375553472635\\
0.0001	54.010105680797\\
0.000125892541179417	43.0267828222845\\
0.000158489319246111	34.3027061121804\\
0.000199526231496888	27.3732870892567\\
0.000251188643150958	21.8695092661055\\
0.000316227766016838	17.4982769381822\\
0.000398107170553497	14.0268068714634\\
0.000501187233627273	11.2702318984234\\
0.000630957344480193	9.08175628881047\\
0.000794328234724281	7.34483865407291\\
0.001	5.96698611071352\\
0.00125892541179417	4.87482920271336\\
0.00158489319246111	4.01021520092704\\
0.00199526231496888	3.32711141559778\\
0.00251188643150958	2.78915280859457\\
0.00316227766016838	2.36770146047887\\
0.00398107170553497	2.04031057368677\\
0.00501187233627272	1.78950311505845\\
0.00630957344480193	1.60178459865346\\
0.00794328234724281	1.46681050543079\\
0.01	1.37662378231006\\
};
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1e-06	3922.45522045772\\
1.25892541179417e-06	3489.12398491145\\
1.58489319246111e-06	3019.38577041997\\
1.99526231496888e-06	2540.07713486055\\
2.51188643150958e-06	2084.08088014923\\
3.16227766016838e-06	1679.56426178047\\
3.98107170553497e-06	1340.51502764538\\
5.01187233627272e-06	1066.02184916187\\
6.30957344480193e-06	847.009559530535\\
7.94328234724282e-06	672.93403762862\\
1e-05	534.654685426361\\
1.25892541179417e-05	424.815348791611\\
1.58489319246111e-05	337.566889390709\\
1.99526231496888e-05	268.263010692362\\
2.51188643150958e-05	213.213028447905\\
3.16227766016838e-05	169.485330367815\\
3.98107170553497e-05	134.751257084586\\
5.01187233627272e-05	107.161092551857\\
6.30957344480193e-05	85.2455599229828\\
7.94328234724282e-05	67.837577206005\\
0.0001	54.010105899348\\
0.000125892541179417	43.0267828229512\\
0.000158489319246111	34.3027061121808\\
0.000199526231496888	27.3732870892567\\
0.000251188643150958	21.8695092661055\\
0.000316227766016838	17.4982769381822\\
0.000398107170553497	14.0268068714634\\
0.000501187233627273	11.2702318984234\\
0.000630957344480193	9.08175628881047\\
0.000794328234724281	7.34483865407291\\
0.001	5.96698611071352\\
0.00125892541179417	4.87482920271336\\
0.00158489319246111	4.01021520092704\\
0.00199526231496888	3.32711141559778\\
0.00251188643150958	2.78915280859457\\
0.00316227766016838	2.36770146047887\\
0.00398107170553497	2.04031057368677\\
0.00501187233627272	1.78950311505845\\
0.00630957344480193	1.60178459865346\\
0.00794328234724281	1.46681050543079\\
0.01	1.37662378231006\\
};

\addplot [color=red, only marks, line width=1.2pt, mark size=3.1pt, mark=x, forget plot]
  table[row sep=crcr]{%
1e-06	580\\
1.58489319246111e-06	564.964033435432\\
2.51188643150958e-06	544.35873412007\\
3.98107170553497e-06	512.223767816103\\
6.30957344480193e-06	470\\
1.25892541179417e-05	351\\
1.99526231496888e-05	254.528980509769\\
3.16227766016838e-05	170\\
5.01187233627272e-05	107.145494051537\\
7.94328234724282e-05	67.8375553472635\\
0.000125892541179417	43.0267828222845\\
0.000199526231496888	27.3732870892567\\
0.000316227766016838	17.4982769381822\\
0.000501187233627273	11.2702318984234\\
0.000794328234724281	7.34483865407291\\
0.00125892541179417	4.87482920271336\\
0.00199526231496888	3.32711141559778\\
0.00316227766016838	2.36770146047887\\
0.00501187233627272	1.78950311505845\\
0.00794328234724281	1.46681050543079\\
0.01	1.37662378231006\\
};
\addplot [color=red, only marks, line width=1.2pt, mark size=3.1pt, mark=x, forget plot]
  table[row sep=crcr]{%
1e-06	3922.45522045772\\
1.58489319246111e-06	3019.38577041997\\
2.51188643150958e-06	2084.08088014923\\
3.98107170553497e-06	1340.51502764538\\
6.30957344480193e-06	847.009559530535\\
1e-05	534.654685426361\\
1.58489319246111e-05	337.566889390709\\
2.51188643150958e-05	213.213028447905\\
3.98107170553497e-05	134.751257084586\\
6.30957344480193e-05	85.2455599229828\\
0.0001	54.010105899348\\
0.000158489319246111	34.3027061121808\\
0.000251188643150958	21.8695092661055\\
0.000398107170553497	14.0268068714634\\
0.000630957344480193	9.08175628881047\\
0.001	5.96698611071352\\
0.00158489319246111	4.01021520092704\\
0.00251188643150958	2.78915280859457\\
0.00398107170553497	2.04031057368677\\
0.00630957344480193	1.60178459865346\\
0.01	1.37662378231006\\
};
\addplot [color=green, line width=1.2pt, mark size=2.7pt, mark=triangle*, mark options={solid, fill=green, green}]
  table[row sep=crcr]{%
1e-06	5341.12171885777\\
1.58489319246111e-06	3370.24235950442\\
2.51188643150958e-06	2126.70156591203\\
3.98107170553497e-06	1342.08039007568\\
6.30957344480193e-06	847.017929896561\\
1e-05	534.654687528097\\
1.58489319246111e-05	337.566889390713\\
2.51188643150958e-05	213.213028447905\\
3.98107170553497e-05	134.751257084586\\
6.30957344480193e-05	85.2455599229828\\
0.0001	54.010105899348\\
0.000158489319246111	34.3027061121808\\
0.000251188643150958	21.8695092661055\\
0.000398107170553497	14.0268068714634\\
0.000630957344480193	9.08175628881047\\
0.001	5.96698611071352\\
0.00158489319246111	4.01021520092704\\
0.00251188643150958	2.78915280859457\\
0.00398107170553497	2.04031057368677\\
0.00630957344480193	1.60178459865346\\
0.01	1.37662378231006\\
};
\addlegendentry{$1/P_s$}
\end{axis}

\begin{axis}[%
width=0.9\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
]
\node[draw=none,fill=white] at (0.22,0.07) {$k = 1,2,100,1000$};
\draw [decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate},black] (0.12,0.12) -- (0.49,0.7);
\end{axis}
\end{tikzpicture}% 

==> Components/Figures/DelayComparison.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.83\columnwidth,
height=0.45\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=1,
xmax=20,
xtick={0,4,8,12,16,20},
xlabel={Number of sectors at BS, $\Nb$},
ymin=0,
ymax=80,
ylabel={$\mathbb{E}[L]/t_0$},
ylabel near ticks,
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.01,0.98)},anchor=north west,legend cell align=left, align=left,draw=white!15!black}
]
\addplot [color=blue, line width=1.1pt, mark size=2.2pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
1	48\\
2	48\\
3	48\\
4	48\\
5	48\\
6	48\\
7	48\\
8	48\\
9	48\\
10	48\\
11	48\\
12	48\\
13	52\\
14	56\\
15	60\\
16	64\\
17	68\\
18	72\\
19	76\\
20	80\\
};
\addlegendentry{Exhaustive search}

\addplot [smooth, color=red, line width=1.1pt, mark size=2.6pt, mark=triangle*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1	21.1633118973712\\
2	14.1174736198738\\
3	11.2411246020549\\
4	9.65210069530581\\
5	8.63462549396533\\
6	7.92221956432752\\
7	7.39255518196729\\
8	6.98143316183794\\
9	6.65183588118301\\
10	6.38086905491029\\
11	6.15358293189132\\
12	5.95978289368704\\
13	6.27495518575348\\
14	6.58675763378838\\
15	6.89556363036963\\
16	7.20168355216436\\
17	7.50537887176606\\
18	7.80687239650603\\
19	8.10635586971599\\
20	8.40399573595256\\
};
\addlegendentry{Random beamforming}
\end{axis}
\end{tikzpicture}% 

==> Components/Figures/IllustrativeEx_noMDP_a.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.8\columnwidth,
height=0.38\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=100,
ymin=0,
ymax=1,
xlabel near ticks,
ylabel={Antenna gain},
ylabel near ticks,
ymajorgrids,
axis background/.style={fill=white}
%legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,legend columns=2}
]
\addplot [color=red, solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.0286721979012747\\
0.111234705228031	0.0286711324789582\\
0.222469410456062	0.0286679299828479\\
0.333704115684093	0.028662571727289\\
0.444938820912125	0.028655026575645\\
0.556173526140156	0.0286452509495893\\
0.667408231368187	0.0286331888423335\\
0.778642936596218	0.0286187718360034\\
0.889877641824249	0.0286019191234652\\
1.00111234705228	0.0285825375349209\\
1.11234705228031	0.028560521569699\\
1.22358175750834	0.0285357534336807\\
1.33481646273637	0.0285081030829433\\
1.4460511679644	0.028477428274144\\
1.55728587319244	0.0284435746223495\\
1.66852057842047	0.028406375667009\\
1.7797552836485	0.0283656529468168\\
1.89098998887653	0.0283212160843398\\
2.00222469410456	0.0282728628812707\\
2.11345939933259	0.0282203794252534\\
2.22469410456062	0.0281635402093054\\
2.33592880978865	0.0281021082648831\\
2.44716351501669	0.0280358353097016\\
2.55839822024472	0.0279644619114894\\
2.66963292547275	0.0278877176688885\\
2.78086763070078	0.027805321410763\\
2.89210233592881	0.0277169814152459\\
3.00333704115684	0.0276223956498858\\
3.11457174638487	0.0275212520342621\\
3.2258064516129	0.0274132287265768\\
3.33704115684093	0.0272979944356403\\
3.44827586206897	0.0271752087598022\\
3.559510567297	0.0270445225543614\\
3.67074527252503	0.0269055783290258\\
3.78197997775306	0.0267580106770068\\
3.89321468298109	0.0266014467373645\\
4.00444938820912	0.0264355066922295\\
4.11568409343715	0.0262598043004907\\
4.22691879866518	0.0260739474696277\\
4.33815350389321	0.0258775388672542\\
4.44938820912125	0.0256701765740143\\
4.56062291434928	0.0254514547793803\\
4.67185761957731	0.025220964521937\\
4.78309232480534	0.0249782944756454\\
4.89432703003337	0.0247230317835561\\
5.0055617352614	0.0244547629403969\\
5.11679644048943	0.0241730747253588\\
5.22803114571746	0.0238775551863662\\
5.33926585094549	0.0235677946769959\\
5.45050055617353	0.0232433869471234\\
5.56173526140156	0.0229039302882773\\
5.67296996662959	0.0225490287345021\\
5.78420467185762	0.0221782933194732\\
5.89543937708565	0.0217913433903704\\
6.00667408231368	0.0213878079789054\\
6.11790878754171	0.0209673272296804\\
6.22914349276974	0.0205295538858938\\
6.34037819799777	0.0200741548321282\\
6.45161290322581	0.0196008126938076\\
6.56284760845384	0.0191092274925878\\
6.67408231368187	0.0185991183567191\\
6.7853170189099	0.0180702252851249\\
6.89655172413793	0.0175223109636344\\
7.00778642936596	0.0169551626314904\\
7.11902113459399	0.0163685939959179\\
7.23025583982202	0.0157624471921767\\
7.34149054505006	0.0151365947861514\\
7.45272525027809	0.014490941816145\\
7.56395995550612	0.013825427870112\\
7.67519466073415	0.0131400291941691\\
7.78642936596218	0.0124347608277557\\
7.89766407119021	0.0117096787603702\\
8.00889877641824	0.0109648821043178\\
8.12013348164627	0.0102005152774383\\
8.2313681868743	0.00941677018925748\\
8.34260289210234	0.00861388842351502\\
8.45383759733037	0.00779216340946897\\
8.5650723025584	0.00695194257387844\\
8.67630700778643	0.00609362946497736\\
8.78754171301446	0.00521768583928779\\
8.89877641824249	0.00432463370145282\\
9.01001112347052	0.00341505728685555\\
9.12124582869855	0.0024896049761361\\
9.23248053392659	0.00154899113024642\\
9.34371523915462	0.000593997834102656\\
9.45494994438265	0.000374523463573982\\
9.56618464961068	0.00135565042718779\\
9.67741935483871	0.00234838844139818\\
9.78865406006674	0.00335166936233555\\
9.89988876529477	0.00436435042721466\\
10.0111234705228	0.00538521333709011\\
10.1223581757508	0.00641296352783085\\
10.2335928809789	0.00744622964474176\\
10.3448275862069	0.0084835632364999\\
10.4560622914349	0.00952343868435231\\
10.567296996663	0.0105642533826164\\
10.678531701891	0.0116043281866995\\
10.789766407119	0.0126419081448209\\
10.9010011123471	0.0136751635296259\\
11.0122358175751	0.01470219118572\\
11.1234705228031	0.0157210162089654\\
11.2347052280311	0.0167295939730474\\
11.3459399332592	0.017725812518432\\
11.4571746384872	0.0187074953183166\\
11.5684093437152	0.0196724044355325\\
11.6796440489433	0.0206182440836359\\
11.7908787541713	0.0215426646045444\\
11.9021134593993	0.0224432668740616\\
12.0133481646274	0.0233176071455343\\
12.1245828698554	0.0241632023405769\\
12.2358175750834	0.0249775357943905\\
12.3470522803115	0.0257580634616613\\
12.4582869855395	0.0265022205872713\\
12.5695216907675	0.0272074288442142\\
12.6807563959955	0.0278711039390377\\
12.7919911012236	0.0284906636830321\\
12.9032258064516	0.0290635365249328\\
13.0144605116796	0.0295871705385005\\
13.1256952169077	0.0300590428556407\\
13.2369299221357	0.0304766695329239\\
13.3481646273637	0.0308376158364125\\
13.4593993325918	0.0311395069266155\\
13.5706340378198	0.0313800389221267\\
13.6818687430478	0.0315569903171618\\
13.7931034482759	0.0316682337247129\\
13.9043381535039	0.0317117479134407\\
14.0155728587319	0.0316856301027379\\
14.12680756396	0.0315881084766448\\
14.238042269188	0.0314175548734173\\
14.349276974416	0.0311724976037052\\
14.460511679644	0.0308516343463655\\
14.5717463848721	0.0304538450670222\\
14.6829810901001	0.0299782049005866\\
14.7942157953281	0.0294239969350931\\
14.9054505005562	0.0287907248304083\\
15.0166852057842	0.0280781252017098\\
15.1279199110122	0.0272861796940463\\
15.2391546162403	0.0264151266709139\\
15.3503893214683	0.025465472436583\\
15.4616240266963	0.0244380019089486\\
15.5728587319244	0.0233337886569586\\
15.6840934371524	0.0221542042143594\\
15.7953281423804	0.0209009265793625\\
15.9065628476085	0.0195759478082662\\
16.0177975528365	0.0181815806098316\\
16.1290322580645	0.0167204638464245\\
16.2402669632925	0.0151955668477669\\
16.3515016685206	0.0136101924433977\\
16.4627363737486	0.0119679786208976\\
16.5739710789766	0.0102728987184765\\
16.6852057842047	0.0085292600627421\\
16.7964404894327	0.00674170096538491\\
16.9076751946607	0.00491518599625952\\
17.0189098998888	0.0030549994547153\\
17.1301446051168	0.00116673696640254\\
17.2413793103448	0.000743704861202013\\
17.3526140155729	0.00267014078427098\\
17.4638487208009	0.00460611132102629\\
17.5750834260289	0.00654489924620508\\
17.686318131257	0.00847954821516692\\
17.797552836485	0.0104028835406281\\
17.908787541713	0.0123075351336139\\
18.020022246941	0.0141859626079257\\
18.1312569521691	0.0160304825342374\\
18.2424916573971	0.0178332978159361\\
18.3537263626251	0.0195865291440674\\
18.4649610678532	0.0212822484731325\\
18.5761957730812	0.022912514443327\\
18.6874304783092	0.0244694096578459\\
18.7986651835373	0.0259450797065429\\
18.9098998887653	0.0273317738092802\\
19.0211345939933	0.0286218869340076\\
19.1323692992214	0.0298080032261224\\
19.2436040044494	0.030882940566933\\
19.3548387096774	0.0318397960602872\\
19.4660734149055	0.0326719922278765\\
19.5773081201335	0.0333733236752968\\
19.6885428253615	0.0339380039730573\\
19.7997775305895	0.0343607124793208\\
19.9110122358176	0.0346366408145608\\
20.0222469410456	0.0347615386826456\\
20.1334816462736	0.0347317587182933\\
20.2447163515017	0.0345443000275939\\
20.3559510567297	0.0341968500765971\\
20.4671857619577	0.0336878245729126\\
20.5784204671858	0.0330164049772208\\
20.6896551724138	0.0321825732755603\\
20.8008898776418	0.0311871436396777\\
20.9121245828699	0.030031790601512\\
21.0233592880979	0.0287190733694971\\
21.1345939933259	0.0272524559188215\\
21.245828698554	0.0256363224952616\\
21.357063403782	0.0238759881829846\\
21.46829810901	0.0219777042007676\\
21.579532814238	0.0199486576086913\\
21.6907675194661	0.0177969651285133\\
21.8020022246941	0.0155316608057902\\
21.9132369299221	0.0131626772703629\\
22.0244716351502	0.0107008203842087\\
22.1357063403782	0.00815773710166084\\
22.2469410456062	0.00554587640689264\\
22.3581757508343	0.00287844323695922\\
22.4694104560623	0.000169345345684549\\
22.5806451612903	0.00256686688590588\\
22.6918798665184	0.00531506763337077\\
22.8031145717464	0.00805962969105915\\
22.9143492769744	0.0107845052377026\\
23.0255839822024	0.0134733130687772\\
23.1368186874305	0.0161094319954302\\
23.2480533926585	0.0186761000445678\\
23.3592880978865	0.0211565190284331\\
23.4705228031146	0.0235339639850596\\
23.5817575083426	0.0257918969239653\\
23.6929922135706	0.0279140842450377\\
23.8042269187987	0.0298847171330997\\
23.9154616240267	0.0316885341671772\\
24.0266963292547	0.0333109453223449\\
24.1379310344828	0.034738156484212\\
24.2491657397108	0.0359572935421154\\
24.3604004449388	0.036956525077897\\
24.4716351501669	0.0377251826233735\\
24.5828698553949	0.0382538774220492\\
24.6941045606229	0.0385346126000792\\
24.8053392658509	0.0385608896287472\\
24.916573971079	0.0383278079463369\\
25.027808676307	0.0378321566021957\\
25.139043381535	0.0370724967904818\\
25.2502780867631	0.0360492341561889\\
25.3615127919911	0.0347646797822401\\
25.4727474972191	0.0332230988040111\\
25.5839822024472	0.0314307456471671\\
25.6952169076752	0.0293958849463276\\
25.8064516129032	0.027128797276171\\
25.9176863181313	0.0246417689130707\\
26.0289210233593	0.0219490649444431\\
26.1401557285873	0.0190668851541965\\
26.2513904338153	0.016013302236072\\
26.3626251390434	0.0128081820215469\\
26.4738598442714	0.00947308555489901\\
26.5850945494994	0.00603115300420736\\
26.6963292547275	0.00250696956263345\\
26.8075639599555	0.00107358633181468\\
26.9187986651835	0.00468351194886881\\
27.0300333704116	0.00829486569504553\\
27.1412680756396	0.0118789681324195\\
27.2525027808676	0.0154066175069612\\
27.3637374860957	0.0188483185121643\\
27.4749721913237	0.0221745228209539\\
27.5862068965517	0.0253558797292502\\
27.6974416017798	0.0283634950707307\\
27.8086763070078	0.0311691963860461\\
27.9199110122358	0.0337458021638014\\
28.0311457174638	0.0360673928170086\\
28.1423804226919	0.0381095809201741\\
28.2536151279199	0.0398497781108847\\
28.3648498331479	0.0412674559582154\\
28.476084538376	0.042344398020805\\
28.587319243604	0.0430649402621238\\
28.698553948832	0.0434161969616631\\
28.8097886540601	0.043388269260146\\
28.9210233592881	0.0429744335064369\\
29.0322580645161	0.0421713066349273\\
29.1434927697442	0.0409789858962347\\
29.2547274749722	0.0394011603919263\\
29.3659621802002	0.0374451920264615\\
29.4771968854283	0.0351221636867949\\
29.5884315906563	0.0324468926921266\\
29.6996662958843	0.0294379078226447\\
29.8109010011123	0.0261173885356993\\
29.9221357063404	0.0225110653095241\\
30.0333704115684	0.0186480804163911\\
30.1446051167964	0.0145608088166242\\
30.2558398220245	0.0102846392795519\\
30.3670745272525	0.00585771627370636\\
30.4783092324805	0.00132064362299135\\
30.5895439377086	0.00328384860648852\\
30.7007786429366	0.00791127204701639\\
30.8120133481646	0.0125157803741342\\
30.9232480533927	0.0170505991528353\\
31.0344827586207	0.0214684818094017\\
31.1457174638487	0.0257221878937764\\
31.2569521690768	0.0297649793573363\\
31.3681868743048	0.0335511301569141\\
31.4794215795328	0.0370364441142426\\
31.5906562847608	0.0401787756174096\\
31.7018909899889	0.0429385474537012\\
31.8131256952169	0.0452792598177666\\
31.9243604004449	0.0471679843513729\\
32.035595105673	0.048575836946864\\
32.146829810901	0.0494784229909701\\
32.258064516129	0.0498562487436471\\
32.3692992213571	0.0496950926420306\\
32.4805339265851	0.0489863304959171\\
32.5917686318131	0.0477272088006653\\
32.7030033370412	0.0459210607377818\\
32.8142380422692	0.0435774598630957\\
32.9254727474972	0.0407123069970002\\
33.0367074527253	0.0373478464287646\\
33.1479421579533	0.0335126082248434\\
33.2591768631813	0.0292412741850304\\
33.3704115684093	0.0245744658149725\\
33.4816462736374	0.0195584535722976\\
33.5928809788654	0.014244787588431\\
33.7041156840934	0.00868985105998273\\
33.8153503893215	0.00295433853195604\\
33.9265850945495	0.00289733765153816\\
34.0378197997775	0.00879770838726994\\
34.1490545050056	0.0146769709367835\\
34.2602892102336	0.0204637676773822\\
34.3715239154616	0.0260860130036398\\
34.4827586206897	0.0314717599285798\\
34.5939933259177	0.0365500970206843\\
34.7052280311457	0.0412520654770037\\
34.8164627363738	0.0455115853895208\\
34.9276974416018	0.0492663796269883\\
35.0389321468298	0.0524588832424718\\
35.1501668520578	0.055037125941554\\
35.2614015572859	0.0569555749206816\\
35.3726362625139	0.0581759253206485\\
35.4838709677419	0.0586678256466701\\
35.59510567297	0.0584095257920359\\
35.706340378198	0.0573884357725252\\
35.817575083426	0.0556015839375883\\
35.9288097886541	0.0530559642725752\\
36.0400444938821	0.0497687634425581\\
36.1512791991101	0.0457674594481431\\
36.2625139043382	0.041089785159691\\
36.3737486095662	0.0357835515583255\\
36.4849833147942	0.0299063272264784\\
36.5962180200222	0.0235249724812293\\
36.7074527252503	0.0167150285107832\\
36.8186874304783	0.00955996393606017\\
36.9299221357063	0.00215028335035948\\
37.0411568409344	0.00541749543686262\\
37.1523915461624	0.0130419865406115\\
37.2636262513904	0.0206181924476446\\
37.3748609566185	0.0280388585788068\\
37.4860956618465	0.0351959107473357\\
37.5973303670745	0.0419819583881566\\
37.7085650723026	0.0482918446836707\\
37.8197997775306	0.0540242231532329\\
37.9310344827586	0.0590831389401532\\
38.0422691879867	0.0633795919538145\\
38.1535038932147	0.0668330582355217\\
38.2647385984427	0.0693729454424673\\
38.3759733036707	0.0709399582085954\\
38.4872080088988	0.0714873493647048\\
38.5984427141268	0.0709820335981752\\
38.7096774193548	0.0694055411164884\\
38.8209121245829	0.0667547902531782\\
38.9321468298109	0.0630426597198468\\
39.0433815350389	0.0582983433565685\\
39.154616240267	0.0525674727523609\\
39.265850945495	0.0459119959776885\\
39.377085650723	0.0384098038658989\\
39.4883203559511	0.0301540987668773\\
39.5995550611791	0.0212525044347297\\
39.7107897664071	0.0118259196560066\\
39.8220244716352	0.00200712232434607\\
39.9332591768632	0.00806086513543043\\
40.0444938820912	0.0182266338578174\\
40.1557285873192	0.0283324508023007\\
40.2669632925473	0.0382165017500074\\
40.3781979977753	0.0477152876518534\\
40.4894327030033	0.0566661432549434\\
40.6006674082314	0.0649098435541503\\
40.7119021134594	0.072293260620507\\
40.8231368186874	0.0786720308158855\\
40.9343715239155	0.0839131903791285\\
41.0456062291435	0.0878977359219192\\
41.1568409343715	0.0905230655565217\\
41.2680756395996	0.0917052562380137\\
41.3793103448276	0.0913811334773673\\
41.4905450500556	0.089510090896114\\
41.6017797552837	0.0860756191641461\\
41.7130144605117	0.0810865066939679\\
41.8242491657397	0.0745776780490473\\
41.9354838709677	0.0666106403395894\\
42.0467185761958	0.0572735128912914\\
42.1579532814238	0.0466806211329271\\
42.2691879866518	0.0349716418954125\\
42.3804226918799	0.0223102940729293\\
42.4916573971079	0.00888257577830761\\
42.6028921023359	0.00510544336912236\\
42.714126807564	0.0194302584649643\\
42.825361512792	0.0338539698771447\\
42.93659621802	0.0481276961833226\\
43.0478309232481	0.0619953199150878\\
43.1590656284761	0.0751975192208228\\
43.2703003337041	0.0874760316854276\\
43.3815350389321	0.0985780902507508\\
43.4927697441602	0.108260965600625\\
43.6040044493882	0.116296544638369\\
43.7152391546162	0.122475870913795\\
43.8264738598443	0.126613570161615\\
43.9377085650723	0.128552082591014\\
44.0489432703003	0.128165623298453\\
44.1601779755284	0.125363793226286\\
44.2714126807564	0.120094765501954\\
44.3826473859844	0.112347975788231\\
44.4938820912125	0.102156250452895\\
44.6051167964405	0.0895973129002182\\
44.7163515016685	0.0747946162459335\\
44.8275862068966	0.0579174595852277\\
44.9388209121246	0.0391803552979354\\
45.0500556173526	0.0188416260297343\\
45.1612903225806	0.00279877796743763\\
45.2725250278087	0.0254022377310937\\
45.3837597330367	0.0485951841091456\\
45.4949944382647	0.0719735458142886\\
45.6062291434928	0.0951078833889409\\
45.7174638487208	0.11754915211207\\
45.8286985539488	0.138835023961501\\
45.9399332591769	0.158496686501571\\
46.0511679644049	0.176066025240994\\
46.1624026696329	0.191083085838119\\
46.273637374861	0.20310370374911\\
46.384872080089	0.211707181731627\\
46.496106785317	0.216503890225926\\
46.6073414905451	0.217142662205703\\
46.7185761957731	0.213317852762606\\
46.8298109010011	0.204775934569353\\
46.9410456062291	0.191321503528261\\
47.0522803114572	0.172822574388189\\
47.1635150166852	0.149215053894978\\
47.2747497219132	0.120506289077899\\
47.3859844271413	0.0867776004725438\\
47.4972191323693	0.048185724301127\\
47.6084538375973	0.00496310369296702\\
47.7196885428254	0.0425830132914171\\
47.8309232480534	0.0940726920306404\\
47.9421579532814	0.149056649205641\\
48.0533926585095	0.207020792421083\\
48.1646273637375	0.267391922637214\\
48.2758620689655	0.329544539246354\\
48.3870967741936	0.392808666792167\\
48.4983314794216	0.456478602272254\\
48.6095661846496	0.519822463079584\\
48.7208008898776	0.582092398313089\\
48.8320355951057	0.642535310793768\\
48.9432703003337	0.700403924007331\\
49.0545050055617	0.754968017673864\\
49.1657397107898	0.805525647997727\\
49.2769744160178	0.851414164108491\\
49.3882091212458	0.892020830947128\\
49.4994438264739	0.926792871004541\\
49.6106785317019	0.955246742943596\\
49.7219132369299	0.976976484228155\\
49.833147942158	0.991660957373261\\
49.944382647386	0.999069855180688\\
50.055617352614	0.999068339128235\\
50.166852057842	0.991620206666894\\
50.2780867630701	0.976789507213134\\
50.3893214682981	0.95474055271137\\
50.5005561735261	0.925736296339636\\
50.6117908787542	0.890135081750232\\
50.7230255839822	0.848385794651266\\
50.8342602892102	0.801021477992087\\
50.9454949944383	0.748651500947028\\
51.0567296996663	0.691952399723945\\
51.1679644048943	0.631657534388788\\
51.2791991101224	0.568545729845961\\
51.3904338153504	0.503429090326579\\
51.5016685205784	0.437140194735642\\
51.6129032258064	0.370518894568755\\
51.7241379310345	0.304398946468087\\
51.8353726362625	0.239594717554911\\
51.9466073414905	0.176888203243813\\
52.0578420467186	0.117016594188411\\
52.1690767519466	0.0606606212998038\\
52.2803114571746	0.00843389548188697\\
52.3915461624027	0.039126557998089\\
52.5027808676307	0.0815683914826332\\
52.6140155728587	0.118530498941176\\
52.7252502780868	0.149747925841202\\
52.8364849833148	0.175055029665352\\
52.9477196885428	0.194386829134294\\
53.0589543937709	0.207778515101954\\
53.1701890989989	0.215363131940509\\
53.2814238042269	0.217367474299562\\
53.3926585094549	0.214106279659593\\
53.503893214683	0.205974831354428\\
53.615127919911	0.193440118974534\\
53.726362625139	0.177030732575573\\
53.8375973303671	0.157325693244542\\
53.9488320355951	0.134942444719657\\
54.0600667408231	0.110524248397468\\
54.1713014460512	0.0847272367579612\\
54.2825361512792	0.0582073876631789\\
54.3937708565072	0.0316076839152388\\
54.5050055617353	0.00554571879104401\\
54.6162402669633	0.0193980009790544\\
54.7274749721913	0.0426908180102163\\
54.8387096774194	0.0638575359244543\\
54.9499443826474	0.0824886876108969\\
55.0611790878754	0.0982472967644348\\
55.1724137931034	0.110874002014261\\
55.2836484983315	0.120190448581841\\
55.3948832035595	0.126100890260907\\
55.5061179087875	0.128591983758835\\
55.6173526140156	0.12773079720506\\
55.7285873192436	0.123661094021089\\
55.8398220244716	0.116597991459118\\
55.9510567296997	0.106821129071687\\
56.0622914349277	0.0946665153329367\\
56.1735261401557	0.0805172498124855\\
56.2847608453838	0.0647933430056251\\
56.3959955506118	0.0479408755454514\\
56.5072302558398	0.0304207525749394\\
56.6184649610679	0.0126973171773002\\
56.7296996662959	0.00477291127327229\\
56.8409343715239	0.0215521122510896\\
56.9521690767519	0.0372314015596654\\
57.06340378198	0.0514401963943085\\
57.174638487208	0.0638544952026124\\
57.285873192436	0.0742038866167729\\
57.3971078976641	0.0822771332411467\\
57.5083426028921	0.0879262112939929\\
57.6195773081201	0.0910687251810319\\
57.7308120133482	0.0916886560998029\\
57.8420467185762	0.0898354447617702\\
57.9532814238042	0.0856214492657484\\
58.0645161290323	0.0792178590467207\\
58.1757508342603	0.0708491836623226\\
58.2869855394883	0.0607864700130149\\
58.3982202447163	0.0493394325378782\\
58.5094549499444	0.0368477071946048\\
58.6206896551724	0.0236714609415152\\
58.7319243604004	0.0101816034449399\\
58.8431590656285	0.00325014356161171\\
58.9543937708565	0.0162610616794919\\
59.0656284760845	0.0285068828750947\\
59.1768631813126	0.0396706259760384\\
59.2880978865406	0.0494705976905821\\
59.3993325917686	0.0576673562432011\\
59.5105672969967	0.0640694639835288\\
59.6218020022247	0.0685378880908736\\
59.7330367074527	0.0709889449108205\\
59.8442714126808	0.071395722571668\\
59.9555061179088	0.069787957306748\\
60.0667408231368	0.0662503802741938\\
60.1779755283648	0.0609195925166066\\
60.2892102335929	0.0539795649452835\\
60.4004449388209	0.0456558968102727\\
60.5116796440489	0.0362089990377967\\
60.622914349277	0.0259263971835771\\
60.734149054505	0.0151143717859308\\
60.845383759733	0.00408917096943935\\
60.9566184649611	0.00683195922878604\\
61.0678531701891	0.0173396774655394\\
61.1790878754171	0.0271411362804202\\
61.2903225806452	0.0359680213085494\\
61.4015572858732	0.0435838202884322\\
61.5127919911012	0.0497901240630106\\
61.6240266963293	0.0544317896821623\\
61.7352614015573	0.0574008283385983\\
61.8464961067853	0.0586389173011131\\
61.9577308120133	0.0581384742323937\\
62.0689655172414	0.0559422731928067\\
62.1802002224694	0.0521416230834462\\
62.2914349276974	0.0468731700971122\\
62.4026696329255	0.0403144247635611\\
62.5139043381535	0.0326781502797456\\
62.6251390433815	0.0242057809696304\\
62.7363737486096	0.0151600669927\\
62.8476084538376	0.00581716302291028\\
62.9588431590656	0.0035416060821797\\
63.0700778642937	0.0126380610622305\\
63.1813125695217	0.021205322402126\\
63.2925472747497	0.0289955653151842\\
63.4037819799778	0.0357871505047914\\
63.5150166852058	0.0413909246947532\\
63.6262513904338	0.0456555099913262\\
63.7374860956618	0.0484714315121728\\
63.8487208008899	0.0497739675044619\\
63.9599555061179	0.0495446443568333\\
64.0711902113459	0.0478113393639304\\
64.182424916574	0.0446469956315448\\
64.293659621802	0.0401669948817797\\
64.40489432703	0.0345252738974466\\
64.5161290322581	0.0279093077356379\\
64.6273637374861	0.0205341165175908\\
64.7385984427141	0.0126354815473885\\
64.8498331479422	0.00446257984634939\\
64.9610678531702	0.00372973680105703\\
65.0723025583982	0.0116887820357436\\
65.1835372636262	0.0191717551056509\\
65.2947719688543	0.0259531060863171\\
65.4060066740823	0.0318313226300443\\
65.5172413793103	0.0366349329975319\\
65.6284760845384	0.0402275446637991\\
65.7397107897664	0.0425117678609639\\
65.8509454949944	0.0434319081100506\\
65.9621802002225	0.0429753500427186\\
66.0734149054505	0.0411725954478529\\
66.1846496106785	0.0380959602452341\\
66.2958843159066	0.0338569766969595\\
66.4071190211346	0.0286025873246486\\
66.5183537263626	0.0225102544548132\\
66.6295884315907	0.0157821428935265\\
66.7408231368187	0.00863856187886418\\
66.8520578420467	0.00131087526991311\\
66.9632925472747	0.00596589482112684\\
67.0745272525028	0.0129605365845009\\
67.1857619577308	0.0194529531098485\\
67.2969966629588	0.0252410725560725\\
67.4082313681869	0.0301471463915916\\
67.5194660734149	0.0340232380583534\\
67.6307007786429	0.0367557305406422\\
67.741935483871	0.038268712898837\\
67.853170189099	0.038526141862191\\
67.964404894327	0.0375327139206529\\
68.0756395995551	0.0353334247610918\\
68.1868743047831	0.0320118350348208\\
68.2981090100111	0.0276871029695852\\
68.4093437152392	0.0225098839137456\\
68.5205784204672	0.0166572332450367\\
68.6318131256952	0.010326681012644\\
68.7430478309232	0.00372967316963694\\
68.8542825361513	0.00291540557396632\\
68.9655172413793	0.00939039905380436\\
69.0767519466073	0.015484503112306\\
69.1879866518354	0.0210011130678093\\
69.2992213570634	0.0257641724595067\\
69.4104560622914	0.029623817030871\\
69.5216907675195	0.0324611313503641\\
69.6329254727475	0.0341918648881521\\
69.7441601779755	0.0347689888145208\\
69.8553948832036	0.0341840131345041\\
69.9666295884316	0.032467024766492\\
70.0778642936596	0.0296854494616723\\
70.1890989988877	0.02594158265022\\
70.3003337041157	0.021368974992481\\
70.4115684093437	0.0161277962574375\\
70.5228031145717	0.0103993348855982\\
70.6340378197998	0.00437981909096175\\
70.7452725250278	0.00172623233996968\\
70.8565072302558	0.00771290603806395\\
70.9677419354839	0.013379805430352\\
71.0789766407119	0.0185387459663796\\
71.1902113459399	0.0230200102693939\\
71.301446051168	0.0266779544230704\\
71.412680756396	0.0293957787541447\\
71.523915461624	0.0310893049008125\\
71.6351501668521	0.0317096347157473\\
71.7463848720801	0.0312446045081008\\
71.8576195773081	0.0297189890027217\\
71.9688542825362	0.0271934518066258\\
72.0800889877642	0.02376228168603\\
72.1913236929922	0.0195499951284045\\
72.3025583982202	0.014706924091159\\
72.4137931034483	0.00940394220982781\\
72.5250278086763	0.00382651187697438\\
72.6362625139043	0.0018317424925953\\
72.7474972191324	0.00737571381480307\\
72.8587319243604	0.0126155148079616\\
72.9699666295884	0.0173729736489047\\
73.0812013348165	0.0214877003371261\\
73.1924360400445	0.0248225163928632\\
73.3036707452725	0.0272680627501661\\
73.4149054505006	0.0287464293146256\\
73.5261401557286	0.0292136836566929\\
73.6373748609566	0.0286612145356345\\
73.7486095661847	0.0271158470776298\\
73.8598442714127	0.0246387290421312\\
73.9710789766407	0.0213230302266473\\
74.0823136818687	0.0172905382014849\\
74.1935483870968	0.0126872718007035\\
74.3047830923248	0.00767826778993565\\
74.4160177975528	0.0024417246972724\\
74.5272525027809	0.00283729007130948\\
74.6384872080089	0.00797334878390761\\
74.7497219132369	0.0127871593639526\\
74.860956618465	0.0171118213666041\\
74.972191323693	0.0207986232917712\\
75.083426028921	0.0237221790199849\\
75.1946607341491	0.0257847246984177\\
75.3058954393771	0.0269194272181349\\
75.4171301446051	0.0270925904638303\\
75.5283648498332	0.0263046845513979\\
75.6395995550612	0.0245901649210153\\
75.7508342602892	0.0220160909533181\\
75.8620689655172	0.0186795962101044\\
75.9733036707453	0.0147043029656979\\
76.0845383759733	0.0102358109514309\\
76.1957730812013	0.00543642285984928\\
76.3070077864294	0.000479295985982805\\
76.4182424916574	0.00445777053625966\\
76.5294771968854	0.00919869083140256\\
76.6407119021135	0.0135753629489182\\
76.7519466073415	0.0174336317309573\\
76.8631813125695	0.0206387318808538\\
76.9744160177976	0.0230800181663362\\
77.0856507230256	0.0246748155170437\\
77.1968854282536	0.0253712535693203\\
77.3081201334817	0.0251499868337297\\
77.4193548387097	0.0240247417987905\\
77.5305895439377	0.0220416744968035\\
77.6418242491657	0.0192775648267772\\
77.7530589543938	0.0158369157162259\\
77.8642936596218	0.0118480645026843\\
77.9755283648498	0.00745844931011804\\
78.0867630700779	0.00282920340769043\\
78.1979977753059	0.00187072552262756\\
78.3092324805339	0.00647071748250333\\
78.420467185762	0.0108046608358602\\
78.53170189099	0.0147169478059056\\
78.642936596218	0.0180680681524984\\
78.754171301446	0.0207395993651071\\
78.8654060066741	0.0226384139826048\\
78.9766407119021	0.0236999534186566\\
79.0878754171301	0.023890451882672\\
79.1991101223582	0.0232080323945538\\
79.3103448275862	0.0216826380962821\\
79.4215795328142	0.0193748045616467\\
79.5328142380423	0.016373321046064\\
79.6440489432703	0.0127918690591019\\
79.7552836484983	0.00876476380596228\\
79.8665183537264	0.00444195657309443\\
79.9777530589544	1.65171609928831e-05\\
80.0889877641824	0.00444643920099442\\
80.2002224694105	0.00868544262405492\\
80.3114571746385	0.0125789568017526\\
80.4226918798665	0.0159858456957992\\
80.5339265850945	0.0187835333800992\\
80.6451612903226	0.0208724300072393\\
80.7563959955506	0.0221794975426957\\
80.8676307007786	0.0226608265691853\\
80.9788654060067	0.022303132134264\\
81.0901001112347	0.0211241166210387\\
81.2013348164627	0.0191716894863445\\
81.3125695216908	0.0165220758861189\\
81.4238042269188	0.0132768871359661\\
81.5350389321468	0.00955926412456205\\
81.6462736373749	0.00550923879955252\\
81.7575083426029	0.00127848742579609\\
81.8687430478309	0.00297532857872481\\
81.979977753059	0.00709442360554161\\
82.091212458287	0.0109267330032802\\
82.202447163515	0.0143315258861632\\
82.313681868743	0.0171845781987524\\
82.4249165739711	0.0193827154334701\\
82.5361512791991	0.0208475582469738\\
82.6473859844271	0.0215283342239971\\
82.7586206896552	0.0214036540689376\\
82.8698553948832	0.0204821892558686\\
82.9810901001112	0.0188022291887388\\
83.0923248053393	0.0164301376837447\\
83.2035595105673	0.0134577695273396\\
83.3147942157953	0.00999894646013793\\
83.4260289210234	0.00618512675209845\\
83.5372636262514	0.00216043227359407\\
83.6484983314794	0.00192377947300324\\
83.7597330367075	0.00591459438660287\\
83.8709677419355	0.00966325903719133\\
83.9822024471635	0.0130307224650965\\
84.0934371523915	0.0158927959187022\\
84.2046718576196	0.018144738770481\\
84.3159065628476	0.0197051008280655\\
84.4271412680756	0.0205186795438184\\
84.5383759733037	0.0205584841511841\\
84.6496106785317	0.0198266362520362\\
84.7608453837597	0.0183541764319732\\
84.8720800889878	0.0161997875817439\\
84.9833147942158	0.0134474862072115\\
85.0945494994438	0.0102033715931107\\
85.2057842046719	0.00659155780131611\\
85.3170189098999	0.0027494438193286\\
85.4282536151279	0.00117749840187853\\
85.539488320356	0.00504122067603437\\
85.650723025584	0.00869667259172449\\
85.761957730812	0.0120072430126691\\
85.87319243604	0.0148498648697038\\
85.9844271412681	0.0171195923123989\\
86.0956618464961	0.0187334797100905\\
86.2068965517241	0.0196336187831398\\
86.3181312569522	0.0197892222802977\\
86.4293659621802	0.0191976788723544\\
86.5406006674082	0.0178845429279806\\
86.6518353726363	0.0159024630964181\\
86.7630700778643	0.0133290936205235\\
86.8743047830923	0.0102640705329138\\
86.9855394883204	0.00682516990819915\\
87.0967741935484	0.00314379584082322\\
87.2080088987764	0.000640029349687187\\
87.3192436040045	0.00438298193971472\\
87.4304783092325	0.00794385891758826\\
87.5417130144605	0.0111889003338506\\
87.6529477196885	0.013996811255244\\
87.7641824249166	0.0162632946927831\\
87.8754171301446	0.0179049259701074\\
87.9866518353726	0.018862224446017\\
88.0978865406007	0.0191018093229606\\
88.2091212458287	0.0186175612787536\\
88.3203559510567	0.0174307495140529\\
88.4315906562848	0.0155891230709518\\
88.5428253615128	0.0131650044571489\\
88.6540600667408	0.0102524612216833\\
88.7652947719689	0.00696366575224344\\
88.8765294771969	0.00342458389820895\\
88.9877641824249	0.000229842067844838\\
89.098998887653	0.00386083208075735\\
89.210233592881	0.00733103291372972\\
89.321468298109	0.0105097091431861\\
89.432703003337	0.0132776642835886\\
89.5439377085651	0.0155317068493292\\
89.6551724137931	0.0171884940009337\\
89.7664071190211	0.0181876096090378\\
89.8776418242492	0.0184937630831983\\
89.9888765294772	0.018098029025454\\
90.1001112347052	0.0170180843872319\\
90.2113459399333	0.0152974379334429\\
90.3225806451613	0.013003684998136\\
90.4338153503893	0.0102258573037055\\
90.5450500556174	0.0070709716204503\\
90.6562847608454	0.00365991098620664\\
90.7675194660734	0.000122796966731703\\
90.8787541713015	0.00340596990249823\\
90.9899888765295	0.00679281247728936\\
91.1012235817575	0.00991002848614014\\
91.2124582869855	0.0126406001398772\\
91.3236929922136	0.0148825807929092\\
91.4349276974416	0.0165528943151761\\
91.5461624026696	0.0175904057272896\\
91.6573971078977	0.0179581498092146\\
91.7686318131257	0.017644636725732\\
91.8798665183537	0.0166641889767595\\
91.9911012235818	0.0150563008283055\\
92.1023359288098	0.0128840484071649\\
92.2135706340378	0.0102316144455408\\
92.3248053392659	0.00720102488933175\\
92.4360400444939	0.00390822398838335\\
92.5472747497219	0.000478638971651241\\
92.65850945495	0.00295759593035238\\
92.769744160178	0.00627057419956395\\
92.880978865406	0.00933552334674804\\
92.992213570634	0.0120374975800698\\
93.1034482758621	0.0142756804570406\\
93.2146829810901	0.0159671366609912\\
93.3259176863181	0.017049873563646\\
93.4371523915462	0.0174850999235022\\
93.5483870967742	0.0172585998912944\\
93.6596218020022	0.0163811742633015\\
93.7708565072302	0.0148881363494724\\
93.8820912124583	0.0128378855590383\\
93.9933259176863	0.0103096164994322\\
94.1045606229143	0.00740025372932746\\
94.2157953281424	0.00422073109353969\\
94.3270300333704	0.000891758727337064\\
94.4382647385984	0.0024607605380218\\
94.5494994438265	0.00571049118320994\\
94.6607341490545	0.00873542141189626\\
94.7719688542825	0.0114224369430366\\
94.8832035595106	0.0136715408910741\\
94.9944382647386	0.0153995625821414\\
95.1056729699666	0.0165432181412207\\
95.2169076751947	0.0170614107328043\\
95.3281423804227	0.016936687474865\\
95.4393770856507	0.016175802153297\\
95.5506117908787	0.0148093667163881\\
95.6618464961068	0.012890608842793\\
95.7730812013348	0.0104932863585452\\
95.8843159065628	0.00770884067456831\\
95.9955506117909	0.00464289955770059\\
96.1067853170189	0.00141126339669048\\
96.2180200222469	0.0018644721909656\\
96.329254727475	0.00506149171650767\\
96.440489432703	0.00806036088138587\\
96.551724137931	0.0107494810094848\\
96.6629588431591	0.0130292309006646\\
96.7741935483871	0.0148156427186397\\
96.8854282536151	0.0160434767593278\\
96.9966629588432	0.0166685831321828\\
97.1078976640712	0.0166694656282928\\
97.2191323692992	0.0160479933008425\\
97.3303670745272	0.0148292373956472\\
97.4416017797553	0.0130604440297186\\
97.5528364849833	0.0108091851959461\\
97.6640711902113	0.00816076107366692\\
97.7753058954394	0.0052149541245835\\
97.8865406006674	0.00208225904362605\\
97.9977753058954	0.00112026853950883\\
98.1090100111235	0.00427338832108504\\
98.2202447163515	0.00726011276602823\\
98.3314794215795	0.00997004059726015\\
98.4427141268076	0.012303425989172\\
98.5539488320356	0.014174833844066\\
98.6651835372636	0.0155162477417002\\
98.7764182424917	0.0162795182138496\\
98.8876529477197	0.0164380640927643\\
98.9988876529477	0.0159877678554522\\
99.1101223581757	0.014947036068502\\
99.2213570634038	0.0133560270978148\\
99.3325917686318	0.0112750790272052\\
99.4438264738598	0.00878240009161219\\
99.5550611790879	0.0059711107981566\\
99.6662958843159	0.00294575030555939\\
99.7775305895439	0.00018162128032492\\
99.888765294772	0.00329557893385818\\
100	0.00628159266401426\\
};
\end{axis}

\end{tikzpicture}% 

==> Components/Figures/PfandAvgD.tex <==
\begin{tikzpicture}
\pgfplotsset{
width=0.95\columnwidth,
height=0.7\columnwidth,
at={(0\columnwidth,0\columnwidth)},
xmin=1,
xmax=20,
xlabel={Number of sectors at BS, $\Nb$},
xmajorgrids,
legend style={at={(0.98,0.98)},anchor=north east,legend cell align=left,align=left,legend columns=2,draw=white!15!black}
}

\begin{axis}[
axis y line*=left,
ymin=0,
ymax=0.6,
ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8},
ylabel={Detection failure probability, $P_f(k\Nb)$},
ylabel style={font=\color{blue}},
ymajorgrids,
ylabel near ticks,
]
\addplot [color=blue, line width=1.1pt, mark size=2.2pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
1	0.517567371465138\\
2	0.357154082746551\\
3	0.278630046233136\\
4	0.231396701533809\\
5	0.19959214235009\\
6	0.176596010211737\\
7	0.159131271264702\\
8	0.145380964595134\\
9	0.134252486168176\\
10	0.125047413920839\\
11	0.117297469291138\\
12	0.110676399806029\\
13	0.104949621062503\\
14	0.0999439488283727\\
15	0.0955286279834466\\
16	0.0916030136035383\\
17	0.0880883254298338\\
18	0.0849219819474018\\
19	0.0820536163990641\\
20	0.0794422182291809\\
};\label{Plot_one}
\addplot [color=blue, line width=1.1pt, mark size=2.1pt, mark=square*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
1	0.267875984005332\\
2	0.12755903882253\\
3	0.0776347026638795\\
4	0.0535444334807266\\
5	0.0398370232878984\\
6	0.0311861508227039\\
7	0.0253227614943202\\
8	0.0211356248666117\\
9	0.0180237300423362\\
10	0.0156368557282896\\
11	0.0137586963021055\\
12	0.0122492654740239\\
13	0.011014422961163\\
14	0.00998879290740838\\
15	0.00912571876439974\\
16	0.00839111210125002\\
17	0.0077595530770323\\
18	0.00721174301787484\\
19	0.00673279596416476\\
20	0.0063110660371728\\
};\label{Plot_two}
\end{axis}

\begin{axis}[
axis y line*=right,
axis x line=none,
ymin=0,
ymax=18,
ytick={0,3,6,9,12,15,18},
ylabel={Expected search latency, $\mathbb{E}[L(k\Nb)]$}
]
\addlegendimage{/pgfplots/refstyle=Plot_one}\addlegendentry{$P_f, k=1$}
\addlegendimage{/pgfplots/refstyle=Plot_two}\addlegendentry{$P_f, k=2$}

\addplot [color=red, line width=1.1pt, mark size=2.6pt, mark=triangle*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1	12\\
2	8.24442225491421\\
3	6.89716690802349\\
4	6.17737718607093\\
5	5.71856545418664\\
6	5.39530054952166\\
7	5.15239930851391\\
8	4.96154088947166\\
9	4.80657985388531\\
10	4.67757957047407\\
11	4.56805734102252\\
12	4.47358506144117\\
13	4.75694236121057\\
14	5.03775881622325\\
15	5.3162879415974\\
16	5.59274555243154\\
17	5.86731710960188\\
18	6.14016332249372\\
19	6.41142448863316\\
20	6.68122390495477\\
};
\addlegendentry{$\mathbb{E}[L], k=1~~$}

\addplot [color=red, line width=1.1pt, mark size=3.2pt, mark=x, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1	16.0926080610085\\
2	11.4023901286026\\
3	9.5121223164685\\
4	8.43234539814021\\
5	7.71516548485114\\
6	7.19638784214259\\
7	6.79981863237783\\
8	6.48467740829645\\
9	6.22692484202867\\
10	6.01136243907382\\
11	5.82785580130784\\
12	5.6693580137649\\
13	5.99170008030061\\
14	6.30983752995009\\
15	6.62426783655397\\
16	6.93540236025612\\
17	7.24358546696672\\
18	7.54910857430754\\
19	7.85222066356803\\
20	8.15313628502649\\
};
\addlegendentry{$\mathbb{E}[L], k=2$}
\end{axis}

\end{tikzpicture} 

==> Components/Figures/PfvsDensity.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.83\columnwidth,
height=0.45\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=0.01,
xlabel={BS density, $\lambda$},
ymin=0,
ymax=1,
ylabel={$P_f (k\Nb)$},
ylabel near ticks,
xmajorgrids,
xminorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.01,0.02)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue, solid,line width=1.2pt]
  table[row sep=crcr]{%
1e-06	0.997755593041177\\
1.25892541179417e-06	0.997175294534152\\
1.58489319246111e-06	0.996445230070588\\
1.99526231496888e-06	0.995526906314346\\
2.51188643150958e-06	0.994372029057234\\
3.16227766016838e-06	0.992920062047795\\
3.98107170553497e-06	0.991095209613354\\
5.01187233627272e-06	0.988802705986195\\
6.30957344480193e-06	0.985924282138753\\
7.94328234724282e-06	0.982312675787563\\
1e-05	0.977785059207522\\
1.25892541179417e-05	0.972115294244518\\
1.58489319246111e-05	0.965025002732704\\
1.99526231496888e-05	0.956173591313687\\
2.51188643150958e-05	0.945147633455964\\
3.16227766016838e-05	0.931450446001792\\
3.98107170553497e-05	0.914493379028519\\
5.01187233627272e-05	0.893591357013951\\
6.30957344480193e-05	0.867966654169794\\
7.94328234724282e-05	0.836766796961881\\
0.0001	0.799104757213313\\
0.000125892541179417	0.754131802361551\\
0.000158489319246111	0.701154471304834\\
0.000199526231496888	0.63980513425676\\
0.000251188643150958	0.570267194639756\\
0.000316227766016838	0.493536917551861\\
0.000398107170553497	0.41167063154786\\
0.000501187233627273	0.327920654434741\\
0.000630957344480193	0.246621467830494\\
0.000794328234724281	0.172687090572417\\
0.001	0.110676399806029\\
0.00125892541179417	0.0636089051366833\\
0.00158489319246111	0.0320006196283277\\
0.00199526231496888	0.0137087540933131\\
0.00251188643150958	0.00485401945170151\\
0.00316227766016838	0.00138029661734148\\
0.00398107170553497	0.000308745608424309\\
0.00501187233627272	5.43821871511386e-05\\
0.00630957344480193	7.90757759470218e-06\\
0.00794328234724281	1.07944200177186e-06\\
0.01	1.75836758671176e-07\\
};
\addlegendentry{Analysis}

\addplot [color=red, only marks, line width=1.2pt, mark size=3.1pt, mark=x]
  table[row sep=crcr]{%
1e-06	0.9968\\
1.25892541179417e-06	0.9967\\
1.58489319246111e-06	0.9963\\
1.99526231496888e-06	0.996\\
2.51188643150958e-06	0.9941\\
3.16227766016838e-06	0.994\\
3.98107170553497e-06	0.9911\\
5.01187233627272e-06	0.9886\\
6.30957344480193e-06	0.9857\\
7.94328234724282e-06	0.9795\\
1e-05	0.9787\\
1.25892541179417e-05	0.9715\\
1.58489319246111e-05	0.966\\
1.99526231496888e-05	0.9594\\
2.51188643150958e-05	0.9458\\
3.16227766016838e-05	0.9339\\
3.98107170553497e-05	0.914\\
5.01187233627272e-05	0.892\\
6.30957344480193e-05	0.869\\
7.94328234724282e-05	0.8418\\
0.0001	0.803\\
0.000125892541179417	0.7504\\
0.000158489319246111	0.6948\\
0.000199526231496888	0.6349\\
0.000251188643150958	0.5645\\
0.000316227766016838	0.4885\\
0.000398107170553497	0.4163\\
0.000501187233627273	0.3352\\
0.000630957344480193	0.2527\\
0.000794328234724281	0.1786\\
0.001	0.1165\\
0.00125892541179417	0.066\\
0.00158489319246111	0.0325\\
0.00199526231496888	0.0139\\
0.00251188643150958	0.0039\\
0.00316227766016838	0.0017\\
0.00398107170553497	0.0003\\
0.00501187233627272	0\\
0.00630957344480193	0\\
0.00794328234724281	0\\
0.01	0\\
};
\addlegendentry{Simulation}

\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1e-06	0.99551622344495\\
1.25892541179417e-06	0.994358568029272\\
1.58489319246111e-06	0.992903096530427\\
1.99526231496888e-06	0.991073821195813\\
2.51188643150958e-06	0.988775732171401\\
3.16227766016838e-06	0.985890249616997\\
3.98107170553497e-06	0.982269714518538\\
5.01187233627272e-06	0.977730791365622\\
6.30957344480193e-06	0.972046690110816\\
7.94328234724282e-06	0.964938193012921\\
1e-05	0.956063622009457\\
1.25892541179417e-05	0.945008145304106\\
1.58489319246111e-05	0.931273255899256\\
1.99526231496888e-05	0.914267936725714\\
2.51188643150958e-05	0.89330404902741\\
3.16227766016838e-05	0.867599933356937\\
3.98107170553497e-05	0.836298140286998\\
5.01187233627272e-05	0.798505513330034\\
6.30957344480193e-05	0.753366112750707\\
7.94328234724282e-05	0.700178672497846\\
0.0001	0.638568413000948\\
0.000125892541179417	0.568714775333081\\
0.000158489319246111	0.491617592630761\\
0.000199526231496888	0.40935060982131\\
0.000251188643150958	0.325204673282297\\
0.000316227766016838	0.243578688986592\\
0.000398107170553497	0.169472708879014\\
0.000501187233627273	0.107531955604909\\
0.000630957344480193	0.0608221483948675\\
0.000794328234724281	0.0298208312503661\\
0.001	0.0122492654740239\\
0.00125892541179417	0.00404609281268757\\
0.00158489319246111	0.00102403965659691\\
0.00199526231496888	0.00018792993879093\\
0.00251188643150958	2.35615048374966e-05\\
0.00316227766016838	1.90521875184433e-06\\
0.00398107170553497	9.53238507212965e-08\\
0.00501187233627272	2.95742227934146e-09\\
0.00630957344480193	6.25297834162359e-11\\
0.00794328234724281	1.16519503518923e-12\\
0.01	3.09185656999852e-14\\
};
\addplot [color=red, only marks, line width=1.2pt, mark size=3.1pt, mark=x, forget plot]
  table[row sep=crcr]{%
1e-06	0.9955\\
1.25892541179417e-06	0.9944\\
1.58489319246111e-06	0.9917\\
1.99526231496888e-06	0.9905\\
2.51188643150958e-06	0.9887\\
3.16227766016838e-06	0.9847\\
3.98107170553497e-06	0.9829\\
5.01187233627272e-06	0.9779\\
6.30957344480193e-06	0.9716\\
7.94328234724282e-06	0.9626\\
1e-05	0.9593\\
1.25892541179417e-05	0.9462\\
1.58489319246111e-05	0.9312\\
1.99526231496888e-05	0.9143\\
2.51188643150958e-05	0.892\\
3.16227766016838e-05	0.8664\\
3.98107170553497e-05	0.8354\\
5.01187233627272e-05	0.7974\\
6.30957344480193e-05	0.7562\\
7.94328234724282e-05	0.7062\\
0.0001	0.6474\\
0.000125892541179417	0.5646\\
0.000158489319246111	0.5027\\
0.000199526231496888	0.4086\\
0.000251188643150958	0.3318\\
0.000316227766016838	0.2455\\
0.000398107170553497	0.1676\\
0.000501187233627273	0.1037\\
0.000630957344480193	0.0633\\
0.000794328234724281	0.0296\\
0.001	0.0128\\
0.00125892541179417	0.0044\\
0.00158489319246111	0.001\\
0.00199526231496888	0.0001\\
0.00251188643150958	0\\
0.00316227766016838	0\\
0.00398107170553497	0\\
0.00501187233627272	0\\
0.00630957344480193	0\\
0.00794328234724281	0\\
0.01	0\\
};
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1e-06	0.9955\\
1.25892541179417e-06	0.9944\\
1.58489319246111e-06	0.9917\\
1.99526231496888e-06	0.9905\\
2.51188643150958e-06	0.9887\\
3.16227766016838e-06	0.9847\\
3.98107170553497e-06	0.9829\\
5.01187233627272e-06	0.9779\\
6.30957344480193e-06	0.9716\\
7.94328234724282e-06	0.9626\\
1e-05	0.9593\\
1.25892541179417e-05	0.9462\\
1.58489319246111e-05	0.9312\\
1.99526231496888e-05	0.9143\\
2.51188643150958e-05	0.892\\
3.16227766016838e-05	0.8664\\
3.98107170553497e-05	0.8354\\
5.01187233627272e-05	0.7974\\
6.30957344480193e-05	0.7562\\
7.94328234724282e-05	0.7062\\
0.0001	0.6474\\
0.000125892541179417	0.5646\\
0.000158489319246111	0.5027\\
0.000199526231496888	0.4086\\
0.000251188643150958	0.3318\\
0.000316227766016838	0.2455\\
0.000398107170553497	0.1676\\
0.000501187233627273	0.1037\\
0.000630957344480193	0.0633\\
0.000794328234724281	0.0296\\
0.001	0.0128\\
0.00125892541179417	0.0044\\
0.00158489319246111	0.001\\
0.00199526231496888	0.0001\\
0.00251188643150958	0\\
0.00316227766016838	0\\
0.00398107170553497	0\\
0.00501187233627272	0\\
0.00630957344480193	0\\
0.00794328234724281	0\\
0.01	0\\
};
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1e-06	0.984414763351714\\
1.25892541179417e-06	0.980419091713746\\
1.58489319246111e-06	0.975411891813151\\
1.99526231496888e-06	0.969144546759866\\
2.51188643150958e-06	0.961311654978514\\
3.16227766016838e-06	0.95154058321293\\
3.98107170553497e-06	0.939380627208728\\
5.01187233627272e-06	0.924292862721217\\
6.30957344480193e-06	0.905642585596821\\
7.94328234724282e-06	0.882697439836973\\
1e-05	0.854635999153234\\
1.25892541179417e-05	0.820573706525095\\
1.58489319246111e-05	0.779615491461336\\
1.99526231496888e-05	0.730946454528294\\
2.51188643150958e-05	0.673972346398346\\
3.16227766016838e-05	0.608517618316653\\
3.98107170553497e-05	0.535076644726426\\
5.01187233627272e-05	0.455088640090919\\
6.30957344480193e-05	0.371166147731146\\
7.94328234724282e-05	0.287156512146956\\
0.0001	0.207879576350762\\
0.000125892541179417	0.138412708920384\\
0.000158489319246111	0.0829477485407311\\
0.000199526231496888	0.0435367131949985\\
0.000251188643150958	0.0193384104916881\\
0.000316227766016838	0.00696196071142033\\
0.000398107170553497	0.00192380013559777\\
0.000501187233627273	0.000381030681891053\\
0.000630957344480193	4.96230660630738e-05\\
0.000794328234724281	3.81229673163809e-06\\
0.001	1.50701727539007e-07\\
0.00125892541179417	2.58083170017991e-09\\
0.00158489319246111	1.54186384277302e-11\\
0.00199526231496888	2.44656291675378e-14\\
0.00251188643150958	7.31488910550539e-18\\
0.00316227766016838	2.6749500757118e-22\\
0.00398107170553497	6.94383687944625e-28\\
0.00501187233627272	6.45059060298552e-35\\
0.00630957344480193	9.05390525354837e-44\\
0.00794328234724281	6.48435775394525e-55\\
0.01	2.82550899897907e-68\\
};
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1e-06	0.984414763351714\\
1.25892541179417e-06	0.980419091713746\\
1.58489319246111e-06	0.975411891813151\\
1.99526231496888e-06	0.969144546759866\\
2.51188643150958e-06	0.961311654978514\\
3.16227766016838e-06	0.95154058321293\\
3.98107170553497e-06	0.939380627208728\\
5.01187233627272e-06	0.924292862721217\\
6.30957344480193e-06	0.905642585596821\\
7.94328234724282e-06	0.882697439836973\\
1e-05	0.854635999153234\\
1.25892541179417e-05	0.820573706525095\\
1.58489319246111e-05	0.779615491461336\\
1.99526231496888e-05	0.730946454528294\\
2.51188643150958e-05	0.673972346398346\\
3.16227766016838e-05	0.608517618316653\\
3.98107170553497e-05	0.535076644726426\\
5.01187233627272e-05	0.455088640090919\\
6.30957344480193e-05	0.371166147731146\\
7.94328234724282e-05	0.287156512146956\\
0.0001	0.207879576350762\\
0.000125892541179417	0.138412708920384\\
0.000158489319246111	0.0829477485407311\\
0.000199526231496888	0.0435367131949985\\
0.000251188643150958	0.0193384104916881\\
0.000316227766016838	0.00696196071142033\\
0.000398107170553497	0.00192380013559777\\
0.000501187233627273	0.000381030681891053\\
0.000630957344480193	4.96230660630738e-05\\
0.000794328234724281	3.81229673163809e-06\\
0.001	1.50701727539007e-07\\
0.00125892541179417	2.58083170017991e-09\\
0.00158489319246111	1.54186384277302e-11\\
0.00199526231496888	2.44656291675378e-14\\
0.00251188643150958	7.31488910550539e-18\\
0.00316227766016838	2.6749500757118e-22\\
0.00398107170553497	6.94383687944625e-28\\
0.00501187233627272	6.45059060298552e-35\\
0.00630957344480193	9.05390525354837e-44\\
0.00794328234724281	6.48435775394525e-55\\
0.01	6.04202207832406e-69\\
};
\addplot [color=green, only marks, line width=1.2pt, mark size=2.7pt, mark=triangle*, mark options={solid, fill=green, green}]
  table[row sep=crcr]{%
1e-06	0.984414763351714\\
1.25892541179417e-06	0.980419091713746\\
1.58489319246111e-06	0.975411891813151\\
1.99526231496888e-06	0.969144546759866\\
2.51188643150958e-06	0.961311654978514\\
3.16227766016838e-06	0.95154058321293\\
3.98107170553497e-06	0.939380627208728\\
5.01187233627272e-06	0.924292862721217\\
6.30957344480193e-06	0.905642585596821\\
7.94328234724282e-06	0.882697439836973\\
1e-05	0.854635999153234\\
1.25892541179417e-05	0.820573706525095\\
1.58489319246111e-05	0.779615491461336\\
1.99526231496888e-05	0.730946454528294\\
2.51188643150958e-05	0.673972346398346\\
3.16227766016838e-05	0.608517618316653\\
3.98107170553497e-05	0.535076644726426\\
5.01187233627272e-05	0.455088640090919\\
6.30957344480193e-05	0.371166147731146\\
7.94328234724282e-05	0.287156512146956\\
0.0001	0.207879576350762\\
0.000125892541179417	0.138412708920384\\
0.000158489319246111	0.0829477485407311\\
0.000199526231496888	0.0435367131949985\\
0.000251188643150958	0.0193384104916881\\
0.000316227766016838	0.00696196071142033\\
0.000398107170553497	0.00192380013559777\\
0.000501187233627273	0.000381030681891053\\
0.000630957344480193	4.96230660630738e-05\\
0.000794328234724281	3.81229673163809e-06\\
0.001	1.50701727539007e-07\\
0.00125892541179417	2.58083170017991e-09\\
0.00158489319246111	1.54186384277302e-11\\
0.00199526231496888	2.44656291675378e-14\\
0.00251188643150958	7.31488910550539e-18\\
0.00316227766016838	2.6749500757118e-22\\
0.00398107170553497	6.94383687944625e-28\\
0.00501187233627272	6.45059060298552e-35\\
0.00630957344480193	9.05390525354837e-44\\
0.00794328234724281	6.48435775394525e-55\\
0.01	6.04202207832406e-69\\
};
\addlegendentry{$P_{\text{no-LoS}}$}
\end{axis}

\begin{axis}[%
width=0.9\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
]
\draw [decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate},black] (0.65,0.6) -- (0.28,0.6);
\node[draw=none,fill=white] at (0.75,0.69) {$k = 1,2,100,1000$};
\end{axis}
\end{tikzpicture}% 

==> Components/Figures/PfvsMaxDelay.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.83\columnwidth,
height=0.5\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=1,
xmax=120,
xlabel={Cell-search latency constraint, $N_c$},
ymode=log,
ymin=1e-07,
ymax=1.01,
ylabel={Detection failure probability, $P_f$},
ylabel near ticks,
xmajorgrids,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.01,0.02)},anchor=south west,legend cell align=left, align=left}
]
\addplot [color=red, line width=1.1pt, mark size=2.6pt, mark=triangle*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1	0.9815\\
10	0.82966551560987\\
20	0.688344867792191\\
30	0.571095999654216\\
40	0.47381865701585\\
50	0.393111000378631\\
60	0.326150640821049\\
70	0.270595939583285\\
80	0.224504119736303\\
90	0.207879576350762\\
100	0.207879576350762\\
110	0.207879576350762\\
120	0.207879576350762\\
};
\addlegendentry{RB, $\lambda = 10^{-4}$}

\addplot [color=red, line width=1.1pt, mark size=2.1pt, mark=square*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1	0.8324\\
11	0.132939116122031\\
20	0.0255059457009536\\
29	0.0048936181093819\\
38	0.000938898658424382\\
48	0.000149947570614005\\
57	2.87692193662548e-05\\
67	4.59461147773993e-06\\
76	8.81530690791105e-07\\
86	1.50701727539007e-07\\
100	1.50701727539007e-07\\
110	1.50701727539007e-07\\
120	1.50701727539007e-07\\
};
\addlegendentry{RB, $\lambda = 10^{-3}$}

\addplot [color=blue, line width=1.1pt, mark size=2.2pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
1	1\\
10	1\\
19	1\\
28	1\\
37	1\\
47	1\\
48	0.000149947570614005\\
57	0.000149947570614005\\
66	0.000149947570614005\\
76	0.000149947570614005\\
85	0.000149947570614005\\
95	0.000149947570614005\\
96	1.50701727539007e-07\\
107	1.50701727539007e-07\\
120	1.50701727539007e-07\\
};
\addlegendentry{EH, $\lambda = 10^{-3}$}
\end{axis}
\end{tikzpicture}% 

==> reducing-initial-cell (1)/Components/Figures/AvgSlotvsDensity.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.83\columnwidth,
height=0.45\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=0.01,
xlabel={BS density, $\lambda$},
ymode=log,
ymin=1,
ymax=10000,
yminorticks=true,
ylabel={$\mathbb{E}[L(k\Nb)]$ (mini-slots)},
ylabel near ticks,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.98,0.98)},anchor=north east,legend cell align=left,legend columns=3, align=left,draw=white!15!black}
]
\addplot [color=blue, solid,line width=1.2pt]
  table[row sep=crcr]{%
1e-06	6.49776867729008\\
1.25892541179417e-06	6.4971909406885\\
1.58489319246111e-06	6.4964636265324\\
1.99526231496888e-06	6.49554800700393\\
2.51188643150958e-06	6.49439532873591\\
3.16227766016838e-06	6.49294422735134\\
3.98107170553497e-06	6.49111745253441\\
5.01187233627272e-06	6.4888177656403\\
6.30957344480193e-06	6.48592276972013\\
7.94328234724282e-06	6.48227840840601\\
1e-05	6.47769078973498\\
1.25892541179417e-05	6.47191590577389\\
1.58489319246111e-05	6.46464671461339\\
1.99526231496888e-05	6.45549691934078\\
2.51188643150958e-05	6.44398061900754\\
3.16227766016838e-05	6.42948681974583\\
3.98107170553497e-05	6.41124757816124\\
5.01187233627272e-05	6.38829831959458\\
6.30957344480193e-05	6.35942866162856\\
7.94328234724282e-05	6.32312195637269\\
0.0001	6.27748190316042\\
0.000125892541179417	6.22014530228227\\
0.000158489319246111	6.14818195920105\\
0.000199526231496888	6.05798711895113\\
0.000251188643150958	5.94518082220085\\
0.000316227766016838	5.80454601115309\\
0.000398107170553497	5.63006884770764\\
0.000501187233627273	5.4151972523173\\
0.000630957344480193	5.15350841925202\\
0.000794328234724281	4.84004867285191\\
0.001	4.47358506144117\\
0.00125892541179417	4.05967102166336\\
0.00158489319246111	3.61351305077433\\
0.00199526231496888	3.16031986208609\\
0.00251188643150958	2.73062045800584\\
0.00316227766016838	2.35111500684492\\
0.00398107170553497	2.03660448214619\\
0.00501187233627272	1.78885049332164\\
0.00630957344480193	1.60168970697196\\
0.00794328234724281	1.46679755211279\\
0.01	1.37662167226858\\
};
\addlegendentry{Analysis~~}

\addplot [color=red, only marks, line width=1.2pt, mark size=3.1pt, mark=x]
  table[row sep=crcr]{%
1e-06	5.96875\\
1.58489319246111e-06	5.75675675675676\\
2.51188643150958e-06	7.01694915254237\\
3.98107170553497e-06	6.71910112359551\\
6.30957344480193e-06	6.41958041958042\\
1e-05	6.09859154929577\\
1.58489319246111e-05	6.75882352941176\\
2.51188643150958e-05	6.34317343173432\\
3.98107170553497e-05	6.53023255813954\\
6.30957344480193e-05	6.29312977099237\\
0.0001	6.31827411167513\\
0.000158489319246111	6.15179453407968\\
0.000251188643150958	6.00997217068646\\
0.000398107170553497	5.63495838287753\\
0.000630957344480193	5.17794817556848\\
0.001	4.45470912568921\\
0.00158489319246111	3.63993385696569\\
0.00251188643150958	2.75382293762575\\
0.00398107170553497	2.03950790158032\\
0.00630957344480193	1.6043\\
0.01	1.3711\\
};
\addlegendentry{Simulation~~}

\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1e-06	12.4910278859402\\
1.25892541179417e-06	12.4887048398631\\
1.58489319246111e-06	12.4857803299614\\
1.99526231496888e-06	12.4820986451038\\
2.51188643150958e-06	12.4774637710099\\
3.16227766016838e-06	12.4716289582624\\
3.98107170553497e-06	12.4642836067619\\
5.01187233627272e-06	12.4550367558572\\
6.30957344480193e-06	12.4433963209038\\
7.94328234724282e-06	12.4287429866311\\
1e-05	12.4102973972679\\
1.25892541179417e-05	12.3870789619242\\
1.58489319246111e-05	12.3578541886511\\
1.99526231496888e-05	12.3210720128289\\
2.51188643150958e-05	12.2747830765766\\
3.16227766016838e-05	12.2165394335773\\
3.98107170553497e-05	12.143270821777\\
5.01187233627272e-05	12.0511337800795\\
6.30957344480193e-05	11.9353311151249\\
7.94328234724282e-05	11.7899028129038\\
0.0001	11.6074978725546\\
0.000125892541179417	11.3791542297501\\
0.000158489319246111	11.0941488291025\\
0.000199526231496888	10.7400444260598\\
0.000251188643150958	10.3031692964153\\
0.000316227766016838	9.76992707473613\\
0.000398107170553497	9.12950240407317\\
0.000501187233627273	8.3785127486727\\
0.000630957344480193	7.52749097156303\\
0.000794328234724281	6.60713991443579\\
0.001	5.6693580137649\\
0.00125892541179417	4.77732847822829\\
0.00158489319246111	3.98561305559625\\
0.00199526231496888	3.32260024928358\\
0.00251188643150958	2.78858731915469\\
0.00316227766016838	2.3676557351417\\
0.00398107170553497	2.04030828591414\\
0.00501187233627272	1.78950304408032\\
0.00630957344480193	1.60178459715275\\
0.00794328234724281	1.46681050540282\\
0.01	1.37662378230932\\
};
\addplot [color=red, only marks, line width=1.2pt, mark size=3.1pt, mark=x,forget plot]
  table[row sep=crcr]{%
1e-06	11.0392156862745\\
1.58489319246111e-06	12.1428571428571\\
2.51188643150958e-06	12.3478260869565\\
3.98107170553497e-06	13.1049723756906\\
6.30957344480193e-06	12.5704225352113\\
1e-05	12.409200968523\\
1.58489319246111e-05	12.5581737849779\\
2.51188643150958e-05	12.5737240075614\\
3.98107170553497e-05	12.1763982790412\\
6.30957344480193e-05	11.6478646253022\\
0.0001	11.5853054485416\\
0.000158489319246111	11.0976044347654\\
0.000251188643150958	10.3522847232695\\
0.000398107170553497	9.15964975410819\\
0.000630957344480193	7.55860455222293\\
0.001	5.67986631557626\\
0.00158489319246111	3.99919943960773\\
0.00251188643150958	2.7986\\
0.00398107170553497	2.0376\\
0.00630957344480193	1.6056\\
0.01	1.3755\\
};
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1e-06	578.049605514271\\
1.25892541179417e-06	572.250646545619\\
1.58489319246111e-06	564.964033435432\\
1.99526231496888e-06	555.818210162778\\
2.51188643150958e-06	544.35873412007\\
3.16227766016838e-06	530.039566665371\\
3.98107170553497e-06	512.223767816103\\
5.01187233627272e-06	490.20555578948\\
6.30957344480193e-06	463.274309510633\\
7.94328234724282e-06	430.850723375209\\
1e-05	392.726388864429\\
1.25892541179417e-05	349.405631361622\\
1.58489319246111e-05	302.445956747525\\
1.99526231496888e-05	254.528980509769\\
2.51188643150958e-05	208.940451216722\\
3.16227766016838e-05	168.495604796505\\
3.98107170553497e-05	134.593751920805\\
5.01187233627272e-05	107.145494051537\\
6.30957344480193e-05	85.2447097924457\\
7.94328234724282e-05	67.8375553472635\\
0.0001	54.010105680797\\
0.000125892541179417	43.0267828222845\\
0.000158489319246111	34.3027061121804\\
0.000199526231496888	27.3732870892567\\
0.000251188643150958	21.8695092661055\\
0.000316227766016838	17.4982769381822\\
0.000398107170553497	14.0268068714634\\
0.000501187233627273	11.2702318984234\\
0.000630957344480193	9.08175628881047\\
0.000794328234724281	7.34483865407291\\
0.001	5.96698611071352\\
0.00125892541179417	4.87482920271336\\
0.00158489319246111	4.01021520092704\\
0.00199526231496888	3.32711141559778\\
0.00251188643150958	2.78915280859457\\
0.00316227766016838	2.36770146047887\\
0.00398107170553497	2.04031057368677\\
0.00501187233627272	1.78950311505845\\
0.00630957344480193	1.60178459865346\\
0.00794328234724281	1.46681050543079\\
0.01	1.37662378231006\\
};
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1e-06	3922.45522045772\\
1.25892541179417e-06	3489.12398491145\\
1.58489319246111e-06	3019.38577041997\\
1.99526231496888e-06	2540.07713486055\\
2.51188643150958e-06	2084.08088014923\\
3.16227766016838e-06	1679.56426178047\\
3.98107170553497e-06	1340.51502764538\\
5.01187233627272e-06	1066.02184916187\\
6.30957344480193e-06	847.009559530535\\
7.94328234724282e-06	672.93403762862\\
1e-05	534.654685426361\\
1.25892541179417e-05	424.815348791611\\
1.58489319246111e-05	337.566889390709\\
1.99526231496888e-05	268.263010692362\\
2.51188643150958e-05	213.213028447905\\
3.16227766016838e-05	169.485330367815\\
3.98107170553497e-05	134.751257084586\\
5.01187233627272e-05	107.161092551857\\
6.30957344480193e-05	85.2455599229828\\
7.94328234724282e-05	67.837577206005\\
0.0001	54.010105899348\\
0.000125892541179417	43.0267828229512\\
0.000158489319246111	34.3027061121808\\
0.000199526231496888	27.3732870892567\\
0.000251188643150958	21.8695092661055\\
0.000316227766016838	17.4982769381822\\
0.000398107170553497	14.0268068714634\\
0.000501187233627273	11.2702318984234\\
0.000630957344480193	9.08175628881047\\
0.000794328234724281	7.34483865407291\\
0.001	5.96698611071352\\
0.00125892541179417	4.87482920271336\\
0.00158489319246111	4.01021520092704\\
0.00199526231496888	3.32711141559778\\
0.00251188643150958	2.78915280859457\\
0.00316227766016838	2.36770146047887\\
0.00398107170553497	2.04031057368677\\
0.00501187233627272	1.78950311505845\\
0.00630957344480193	1.60178459865346\\
0.00794328234724281	1.46681050543079\\
0.01	1.37662378231006\\
};

\addplot [color=red, only marks, line width=1.2pt, mark size=3.1pt, mark=x, forget plot]
  table[row sep=crcr]{%
1e-06	580\\
1.58489319246111e-06	564.964033435432\\
2.51188643150958e-06	544.35873412007\\
3.98107170553497e-06	512.223767816103\\
6.30957344480193e-06	470\\
1.25892541179417e-05	351\\
1.99526231496888e-05	254.528980509769\\
3.16227766016838e-05	170\\
5.01187233627272e-05	107.145494051537\\
7.94328234724282e-05	67.8375553472635\\
0.000125892541179417	43.0267828222845\\
0.000199526231496888	27.3732870892567\\
0.000316227766016838	17.4982769381822\\
0.000501187233627273	11.2702318984234\\
0.000794328234724281	7.34483865407291\\
0.00125892541179417	4.87482920271336\\
0.00199526231496888	3.32711141559778\\
0.00316227766016838	2.36770146047887\\
0.00501187233627272	1.78950311505845\\
0.00794328234724281	1.46681050543079\\
0.01	1.37662378231006\\
};
\addplot [color=red, only marks, line width=1.2pt, mark size=3.1pt, mark=x, forget plot]
  table[row sep=crcr]{%
1e-06	3922.45522045772\\
1.58489319246111e-06	3019.38577041997\\
2.51188643150958e-06	2084.08088014923\\
3.98107170553497e-06	1340.51502764538\\
6.30957344480193e-06	847.009559530535\\
1e-05	534.654685426361\\
1.58489319246111e-05	337.566889390709\\
2.51188643150958e-05	213.213028447905\\
3.98107170553497e-05	134.751257084586\\
6.30957344480193e-05	85.2455599229828\\
0.0001	54.010105899348\\
0.000158489319246111	34.3027061121808\\
0.000251188643150958	21.8695092661055\\
0.000398107170553497	14.0268068714634\\
0.000630957344480193	9.08175628881047\\
0.001	5.96698611071352\\
0.00158489319246111	4.01021520092704\\
0.00251188643150958	2.78915280859457\\
0.00398107170553497	2.04031057368677\\
0.00630957344480193	1.60178459865346\\
0.01	1.37662378231006\\
};
\addplot [color=green, line width=1.2pt, mark size=2.7pt, mark=triangle*, mark options={solid, fill=green, green}]
  table[row sep=crcr]{%
1e-06	5341.12171885777\\
1.58489319246111e-06	3370.24235950442\\
2.51188643150958e-06	2126.70156591203\\
3.98107170553497e-06	1342.08039007568\\
6.30957344480193e-06	847.017929896561\\
1e-05	534.654687528097\\
1.58489319246111e-05	337.566889390713\\
2.51188643150958e-05	213.213028447905\\
3.98107170553497e-05	134.751257084586\\
6.30957344480193e-05	85.2455599229828\\
0.0001	54.010105899348\\
0.000158489319246111	34.3027061121808\\
0.000251188643150958	21.8695092661055\\
0.000398107170553497	14.0268068714634\\
0.000630957344480193	9.08175628881047\\
0.001	5.96698611071352\\
0.00158489319246111	4.01021520092704\\
0.00251188643150958	2.78915280859457\\
0.00398107170553497	2.04031057368677\\
0.00630957344480193	1.60178459865346\\
0.01	1.37662378231006\\
};
\addlegendentry{$1/P_s$}
\end{axis}

\begin{axis}[%
width=0.9\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
]
\node[draw=none,fill=white] at (0.22,0.07) {$k = 1,2,100,1000$};
\draw [decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate},black] (0.12,0.12) -- (0.49,0.7);
\end{axis}
\end{tikzpicture}% 

==> reducing-initial-cell (1)/Components/Figures/DelayComparison.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.83\columnwidth,
height=0.45\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=1,
xmax=20,
xtick={0,4,8,12,16,20},
xlabel={Number of sectors at BS, $\Nb$},
ymin=0,
ymax=80,
ylabel={$\mathbb{E}[L]/t_0$},
ylabel near ticks,
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.01,0.98)},anchor=north west,legend cell align=left, align=left,draw=white!15!black}
]
\addplot [color=blue, line width=1.1pt, mark size=2.2pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
1	48\\
2	48\\
3	48\\
4	48\\
5	48\\
6	48\\
7	48\\
8	48\\
9	48\\
10	48\\
11	48\\
12	48\\
13	52\\
14	56\\
15	60\\
16	64\\
17	68\\
18	72\\
19	76\\
20	80\\
};
\addlegendentry{Exhaustive search}

\addplot [smooth, color=red, line width=1.1pt, mark size=2.6pt, mark=triangle*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1	21.1633118973712\\
2	14.1174736198738\\
3	11.2411246020549\\
4	9.65210069530581\\
5	8.63462549396533\\
6	7.92221956432752\\
7	7.39255518196729\\
8	6.98143316183794\\
9	6.65183588118301\\
10	6.38086905491029\\
11	6.15358293189132\\
12	5.95978289368704\\
13	6.27495518575348\\
14	6.58675763378838\\
15	6.89556363036963\\
16	7.20168355216436\\
17	7.50537887176606\\
18	7.80687239650603\\
19	8.10635586971599\\
20	8.40399573595256\\
};
\addlegendentry{Random beamforming}
\end{axis}
\end{tikzpicture}% 

==> reducing-initial-cell (1)/Components/Figures/IllustrativeEx_noMDP_a.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.8\columnwidth,
height=0.38\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=100,
ymin=0,
ymax=1,
xlabel near ticks,
ylabel={Antenna gain},
ylabel near ticks,
ymajorgrids,
axis background/.style={fill=white}
%legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black,legend columns=2}
]
\addplot [color=red, solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0.0286721979012747\\
0.111234705228031	0.0286711324789582\\
0.222469410456062	0.0286679299828479\\
0.333704115684093	0.028662571727289\\
0.444938820912125	0.028655026575645\\
0.556173526140156	0.0286452509495893\\
0.667408231368187	0.0286331888423335\\
0.778642936596218	0.0286187718360034\\
0.889877641824249	0.0286019191234652\\
1.00111234705228	0.0285825375349209\\
1.11234705228031	0.028560521569699\\
1.22358175750834	0.0285357534336807\\
1.33481646273637	0.0285081030829433\\
1.4460511679644	0.028477428274144\\
1.55728587319244	0.0284435746223495\\
1.66852057842047	0.028406375667009\\
1.7797552836485	0.0283656529468168\\
1.89098998887653	0.0283212160843398\\
2.00222469410456	0.0282728628812707\\
2.11345939933259	0.0282203794252534\\
2.22469410456062	0.0281635402093054\\
2.33592880978865	0.0281021082648831\\
2.44716351501669	0.0280358353097016\\
2.55839822024472	0.0279644619114894\\
2.66963292547275	0.0278877176688885\\
2.78086763070078	0.027805321410763\\
2.89210233592881	0.0277169814152459\\
3.00333704115684	0.0276223956498858\\
3.11457174638487	0.0275212520342621\\
3.2258064516129	0.0274132287265768\\
3.33704115684093	0.0272979944356403\\
3.44827586206897	0.0271752087598022\\
3.559510567297	0.0270445225543614\\
3.67074527252503	0.0269055783290258\\
3.78197997775306	0.0267580106770068\\
3.89321468298109	0.0266014467373645\\
4.00444938820912	0.0264355066922295\\
4.11568409343715	0.0262598043004907\\
4.22691879866518	0.0260739474696277\\
4.33815350389321	0.0258775388672542\\
4.44938820912125	0.0256701765740143\\
4.56062291434928	0.0254514547793803\\
4.67185761957731	0.025220964521937\\
4.78309232480534	0.0249782944756454\\
4.89432703003337	0.0247230317835561\\
5.0055617352614	0.0244547629403969\\
5.11679644048943	0.0241730747253588\\
5.22803114571746	0.0238775551863662\\
5.33926585094549	0.0235677946769959\\
5.45050055617353	0.0232433869471234\\
5.56173526140156	0.0229039302882773\\
5.67296996662959	0.0225490287345021\\
5.78420467185762	0.0221782933194732\\
5.89543937708565	0.0217913433903704\\
6.00667408231368	0.0213878079789054\\
6.11790878754171	0.0209673272296804\\
6.22914349276974	0.0205295538858938\\
6.34037819799777	0.0200741548321282\\
6.45161290322581	0.0196008126938076\\
6.56284760845384	0.0191092274925878\\
6.67408231368187	0.0185991183567191\\
6.7853170189099	0.0180702252851249\\
6.89655172413793	0.0175223109636344\\
7.00778642936596	0.0169551626314904\\
7.11902113459399	0.0163685939959179\\
7.23025583982202	0.0157624471921767\\
7.34149054505006	0.0151365947861514\\
7.45272525027809	0.014490941816145\\
7.56395995550612	0.013825427870112\\
7.67519466073415	0.0131400291941691\\
7.78642936596218	0.0124347608277557\\
7.89766407119021	0.0117096787603702\\
8.00889877641824	0.0109648821043178\\
8.12013348164627	0.0102005152774383\\
8.2313681868743	0.00941677018925748\\
8.34260289210234	0.00861388842351502\\
8.45383759733037	0.00779216340946897\\
8.5650723025584	0.00695194257387844\\
8.67630700778643	0.00609362946497736\\
8.78754171301446	0.00521768583928779\\
8.89877641824249	0.00432463370145282\\
9.01001112347052	0.00341505728685555\\
9.12124582869855	0.0024896049761361\\
9.23248053392659	0.00154899113024642\\
9.34371523915462	0.000593997834102656\\
9.45494994438265	0.000374523463573982\\
9.56618464961068	0.00135565042718779\\
9.67741935483871	0.00234838844139818\\
9.78865406006674	0.00335166936233555\\
9.89988876529477	0.00436435042721466\\
10.0111234705228	0.00538521333709011\\
10.1223581757508	0.00641296352783085\\
10.2335928809789	0.00744622964474176\\
10.3448275862069	0.0084835632364999\\
10.4560622914349	0.00952343868435231\\
10.567296996663	0.0105642533826164\\
10.678531701891	0.0116043281866995\\
10.789766407119	0.0126419081448209\\
10.9010011123471	0.0136751635296259\\
11.0122358175751	0.01470219118572\\
11.1234705228031	0.0157210162089654\\
11.2347052280311	0.0167295939730474\\
11.3459399332592	0.017725812518432\\
11.4571746384872	0.0187074953183166\\
11.5684093437152	0.0196724044355325\\
11.6796440489433	0.0206182440836359\\
11.7908787541713	0.0215426646045444\\
11.9021134593993	0.0224432668740616\\
12.0133481646274	0.0233176071455343\\
12.1245828698554	0.0241632023405769\\
12.2358175750834	0.0249775357943905\\
12.3470522803115	0.0257580634616613\\
12.4582869855395	0.0265022205872713\\
12.5695216907675	0.0272074288442142\\
12.6807563959955	0.0278711039390377\\
12.7919911012236	0.0284906636830321\\
12.9032258064516	0.0290635365249328\\
13.0144605116796	0.0295871705385005\\
13.1256952169077	0.0300590428556407\\
13.2369299221357	0.0304766695329239\\
13.3481646273637	0.0308376158364125\\
13.4593993325918	0.0311395069266155\\
13.5706340378198	0.0313800389221267\\
13.6818687430478	0.0315569903171618\\
13.7931034482759	0.0316682337247129\\
13.9043381535039	0.0317117479134407\\
14.0155728587319	0.0316856301027379\\
14.12680756396	0.0315881084766448\\
14.238042269188	0.0314175548734173\\
14.349276974416	0.0311724976037052\\
14.460511679644	0.0308516343463655\\
14.5717463848721	0.0304538450670222\\
14.6829810901001	0.0299782049005866\\
14.7942157953281	0.0294239969350931\\
14.9054505005562	0.0287907248304083\\
15.0166852057842	0.0280781252017098\\
15.1279199110122	0.0272861796940463\\
15.2391546162403	0.0264151266709139\\
15.3503893214683	0.025465472436583\\
15.4616240266963	0.0244380019089486\\
15.5728587319244	0.0233337886569586\\
15.6840934371524	0.0221542042143594\\
15.7953281423804	0.0209009265793625\\
15.9065628476085	0.0195759478082662\\
16.0177975528365	0.0181815806098316\\
16.1290322580645	0.0167204638464245\\
16.2402669632925	0.0151955668477669\\
16.3515016685206	0.0136101924433977\\
16.4627363737486	0.0119679786208976\\
16.5739710789766	0.0102728987184765\\
16.6852057842047	0.0085292600627421\\
16.7964404894327	0.00674170096538491\\
16.9076751946607	0.00491518599625952\\
17.0189098998888	0.0030549994547153\\
17.1301446051168	0.00116673696640254\\
17.2413793103448	0.000743704861202013\\
17.3526140155729	0.00267014078427098\\
17.4638487208009	0.00460611132102629\\
17.5750834260289	0.00654489924620508\\
17.686318131257	0.00847954821516692\\
17.797552836485	0.0104028835406281\\
17.908787541713	0.0123075351336139\\
18.020022246941	0.0141859626079257\\
18.1312569521691	0.0160304825342374\\
18.2424916573971	0.0178332978159361\\
18.3537263626251	0.0195865291440674\\
18.4649610678532	0.0212822484731325\\
18.5761957730812	0.022912514443327\\
18.6874304783092	0.0244694096578459\\
18.7986651835373	0.0259450797065429\\
18.9098998887653	0.0273317738092802\\
19.0211345939933	0.0286218869340076\\
19.1323692992214	0.0298080032261224\\
19.2436040044494	0.030882940566933\\
19.3548387096774	0.0318397960602872\\
19.4660734149055	0.0326719922278765\\
19.5773081201335	0.0333733236752968\\
19.6885428253615	0.0339380039730573\\
19.7997775305895	0.0343607124793208\\
19.9110122358176	0.0346366408145608\\
20.0222469410456	0.0347615386826456\\
20.1334816462736	0.0347317587182933\\
20.2447163515017	0.0345443000275939\\
20.3559510567297	0.0341968500765971\\
20.4671857619577	0.0336878245729126\\
20.5784204671858	0.0330164049772208\\
20.6896551724138	0.0321825732755603\\
20.8008898776418	0.0311871436396777\\
20.9121245828699	0.030031790601512\\
21.0233592880979	0.0287190733694971\\
21.1345939933259	0.0272524559188215\\
21.245828698554	0.0256363224952616\\
21.357063403782	0.0238759881829846\\
21.46829810901	0.0219777042007676\\
21.579532814238	0.0199486576086913\\
21.6907675194661	0.0177969651285133\\
21.8020022246941	0.0155316608057902\\
21.9132369299221	0.0131626772703629\\
22.0244716351502	0.0107008203842087\\
22.1357063403782	0.00815773710166084\\
22.2469410456062	0.00554587640689264\\
22.3581757508343	0.00287844323695922\\
22.4694104560623	0.000169345345684549\\
22.5806451612903	0.00256686688590588\\
22.6918798665184	0.00531506763337077\\
22.8031145717464	0.00805962969105915\\
22.9143492769744	0.0107845052377026\\
23.0255839822024	0.0134733130687772\\
23.1368186874305	0.0161094319954302\\
23.2480533926585	0.0186761000445678\\
23.3592880978865	0.0211565190284331\\
23.4705228031146	0.0235339639850596\\
23.5817575083426	0.0257918969239653\\
23.6929922135706	0.0279140842450377\\
23.8042269187987	0.0298847171330997\\
23.9154616240267	0.0316885341671772\\
24.0266963292547	0.0333109453223449\\
24.1379310344828	0.034738156484212\\
24.2491657397108	0.0359572935421154\\
24.3604004449388	0.036956525077897\\
24.4716351501669	0.0377251826233735\\
24.5828698553949	0.0382538774220492\\
24.6941045606229	0.0385346126000792\\
24.8053392658509	0.0385608896287472\\
24.916573971079	0.0383278079463369\\
25.027808676307	0.0378321566021957\\
25.139043381535	0.0370724967904818\\
25.2502780867631	0.0360492341561889\\
25.3615127919911	0.0347646797822401\\
25.4727474972191	0.0332230988040111\\
25.5839822024472	0.0314307456471671\\
25.6952169076752	0.0293958849463276\\
25.8064516129032	0.027128797276171\\
25.9176863181313	0.0246417689130707\\
26.0289210233593	0.0219490649444431\\
26.1401557285873	0.0190668851541965\\
26.2513904338153	0.016013302236072\\
26.3626251390434	0.0128081820215469\\
26.4738598442714	0.00947308555489901\\
26.5850945494994	0.00603115300420736\\
26.6963292547275	0.00250696956263345\\
26.8075639599555	0.00107358633181468\\
26.9187986651835	0.00468351194886881\\
27.0300333704116	0.00829486569504553\\
27.1412680756396	0.0118789681324195\\
27.2525027808676	0.0154066175069612\\
27.3637374860957	0.0188483185121643\\
27.4749721913237	0.0221745228209539\\
27.5862068965517	0.0253558797292502\\
27.6974416017798	0.0283634950707307\\
27.8086763070078	0.0311691963860461\\
27.9199110122358	0.0337458021638014\\
28.0311457174638	0.0360673928170086\\
28.1423804226919	0.0381095809201741\\
28.2536151279199	0.0398497781108847\\
28.3648498331479	0.0412674559582154\\
28.476084538376	0.042344398020805\\
28.587319243604	0.0430649402621238\\
28.698553948832	0.0434161969616631\\
28.8097886540601	0.043388269260146\\
28.9210233592881	0.0429744335064369\\
29.0322580645161	0.0421713066349273\\
29.1434927697442	0.0409789858962347\\
29.2547274749722	0.0394011603919263\\
29.3659621802002	0.0374451920264615\\
29.4771968854283	0.0351221636867949\\
29.5884315906563	0.0324468926921266\\
29.6996662958843	0.0294379078226447\\
29.8109010011123	0.0261173885356993\\
29.9221357063404	0.0225110653095241\\
30.0333704115684	0.0186480804163911\\
30.1446051167964	0.0145608088166242\\
30.2558398220245	0.0102846392795519\\
30.3670745272525	0.00585771627370636\\
30.4783092324805	0.00132064362299135\\
30.5895439377086	0.00328384860648852\\
30.7007786429366	0.00791127204701639\\
30.8120133481646	0.0125157803741342\\
30.9232480533927	0.0170505991528353\\
31.0344827586207	0.0214684818094017\\
31.1457174638487	0.0257221878937764\\
31.2569521690768	0.0297649793573363\\
31.3681868743048	0.0335511301569141\\
31.4794215795328	0.0370364441142426\\
31.5906562847608	0.0401787756174096\\
31.7018909899889	0.0429385474537012\\
31.8131256952169	0.0452792598177666\\
31.9243604004449	0.0471679843513729\\
32.035595105673	0.048575836946864\\
32.146829810901	0.0494784229909701\\
32.258064516129	0.0498562487436471\\
32.3692992213571	0.0496950926420306\\
32.4805339265851	0.0489863304959171\\
32.5917686318131	0.0477272088006653\\
32.7030033370412	0.0459210607377818\\
32.8142380422692	0.0435774598630957\\
32.9254727474972	0.0407123069970002\\
33.0367074527253	0.0373478464287646\\
33.1479421579533	0.0335126082248434\\
33.2591768631813	0.0292412741850304\\
33.3704115684093	0.0245744658149725\\
33.4816462736374	0.0195584535722976\\
33.5928809788654	0.014244787588431\\
33.7041156840934	0.00868985105998273\\
33.8153503893215	0.00295433853195604\\
33.9265850945495	0.00289733765153816\\
34.0378197997775	0.00879770838726994\\
34.1490545050056	0.0146769709367835\\
34.2602892102336	0.0204637676773822\\
34.3715239154616	0.0260860130036398\\
34.4827586206897	0.0314717599285798\\
34.5939933259177	0.0365500970206843\\
34.7052280311457	0.0412520654770037\\
34.8164627363738	0.0455115853895208\\
34.9276974416018	0.0492663796269883\\
35.0389321468298	0.0524588832424718\\
35.1501668520578	0.055037125941554\\
35.2614015572859	0.0569555749206816\\
35.3726362625139	0.0581759253206485\\
35.4838709677419	0.0586678256466701\\
35.59510567297	0.0584095257920359\\
35.706340378198	0.0573884357725252\\
35.817575083426	0.0556015839375883\\
35.9288097886541	0.0530559642725752\\
36.0400444938821	0.0497687634425581\\
36.1512791991101	0.0457674594481431\\
36.2625139043382	0.041089785159691\\
36.3737486095662	0.0357835515583255\\
36.4849833147942	0.0299063272264784\\
36.5962180200222	0.0235249724812293\\
36.7074527252503	0.0167150285107832\\
36.8186874304783	0.00955996393606017\\
36.9299221357063	0.00215028335035948\\
37.0411568409344	0.00541749543686262\\
37.1523915461624	0.0130419865406115\\
37.2636262513904	0.0206181924476446\\
37.3748609566185	0.0280388585788068\\
37.4860956618465	0.0351959107473357\\
37.5973303670745	0.0419819583881566\\
37.7085650723026	0.0482918446836707\\
37.8197997775306	0.0540242231532329\\
37.9310344827586	0.0590831389401532\\
38.0422691879867	0.0633795919538145\\
38.1535038932147	0.0668330582355217\\
38.2647385984427	0.0693729454424673\\
38.3759733036707	0.0709399582085954\\
38.4872080088988	0.0714873493647048\\
38.5984427141268	0.0709820335981752\\
38.7096774193548	0.0694055411164884\\
38.8209121245829	0.0667547902531782\\
38.9321468298109	0.0630426597198468\\
39.0433815350389	0.0582983433565685\\
39.154616240267	0.0525674727523609\\
39.265850945495	0.0459119959776885\\
39.377085650723	0.0384098038658989\\
39.4883203559511	0.0301540987668773\\
39.5995550611791	0.0212525044347297\\
39.7107897664071	0.0118259196560066\\
39.8220244716352	0.00200712232434607\\
39.9332591768632	0.00806086513543043\\
40.0444938820912	0.0182266338578174\\
40.1557285873192	0.0283324508023007\\
40.2669632925473	0.0382165017500074\\
40.3781979977753	0.0477152876518534\\
40.4894327030033	0.0566661432549434\\
40.6006674082314	0.0649098435541503\\
40.7119021134594	0.072293260620507\\
40.8231368186874	0.0786720308158855\\
40.9343715239155	0.0839131903791285\\
41.0456062291435	0.0878977359219192\\
41.1568409343715	0.0905230655565217\\
41.2680756395996	0.0917052562380137\\
41.3793103448276	0.0913811334773673\\
41.4905450500556	0.089510090896114\\
41.6017797552837	0.0860756191641461\\
41.7130144605117	0.0810865066939679\\
41.8242491657397	0.0745776780490473\\
41.9354838709677	0.0666106403395894\\
42.0467185761958	0.0572735128912914\\
42.1579532814238	0.0466806211329271\\
42.2691879866518	0.0349716418954125\\
42.3804226918799	0.0223102940729293\\
42.4916573971079	0.00888257577830761\\
42.6028921023359	0.00510544336912236\\
42.714126807564	0.0194302584649643\\
42.825361512792	0.0338539698771447\\
42.93659621802	0.0481276961833226\\
43.0478309232481	0.0619953199150878\\
43.1590656284761	0.0751975192208228\\
43.2703003337041	0.0874760316854276\\
43.3815350389321	0.0985780902507508\\
43.4927697441602	0.108260965600625\\
43.6040044493882	0.116296544638369\\
43.7152391546162	0.122475870913795\\
43.8264738598443	0.126613570161615\\
43.9377085650723	0.128552082591014\\
44.0489432703003	0.128165623298453\\
44.1601779755284	0.125363793226286\\
44.2714126807564	0.120094765501954\\
44.3826473859844	0.112347975788231\\
44.4938820912125	0.102156250452895\\
44.6051167964405	0.0895973129002182\\
44.7163515016685	0.0747946162459335\\
44.8275862068966	0.0579174595852277\\
44.9388209121246	0.0391803552979354\\
45.0500556173526	0.0188416260297343\\
45.1612903225806	0.00279877796743763\\
45.2725250278087	0.0254022377310937\\
45.3837597330367	0.0485951841091456\\
45.4949944382647	0.0719735458142886\\
45.6062291434928	0.0951078833889409\\
45.7174638487208	0.11754915211207\\
45.8286985539488	0.138835023961501\\
45.9399332591769	0.158496686501571\\
46.0511679644049	0.176066025240994\\
46.1624026696329	0.191083085838119\\
46.273637374861	0.20310370374911\\
46.384872080089	0.211707181731627\\
46.496106785317	0.216503890225926\\
46.6073414905451	0.217142662205703\\
46.7185761957731	0.213317852762606\\
46.8298109010011	0.204775934569353\\
46.9410456062291	0.191321503528261\\
47.0522803114572	0.172822574388189\\
47.1635150166852	0.149215053894978\\
47.2747497219132	0.120506289077899\\
47.3859844271413	0.0867776004725438\\
47.4972191323693	0.048185724301127\\
47.6084538375973	0.00496310369296702\\
47.7196885428254	0.0425830132914171\\
47.8309232480534	0.0940726920306404\\
47.9421579532814	0.149056649205641\\
48.0533926585095	0.207020792421083\\
48.1646273637375	0.267391922637214\\
48.2758620689655	0.329544539246354\\
48.3870967741936	0.392808666792167\\
48.4983314794216	0.456478602272254\\
48.6095661846496	0.519822463079584\\
48.7208008898776	0.582092398313089\\
48.8320355951057	0.642535310793768\\
48.9432703003337	0.700403924007331\\
49.0545050055617	0.754968017673864\\
49.1657397107898	0.805525647997727\\
49.2769744160178	0.851414164108491\\
49.3882091212458	0.892020830947128\\
49.4994438264739	0.926792871004541\\
49.6106785317019	0.955246742943596\\
49.7219132369299	0.976976484228155\\
49.833147942158	0.991660957373261\\
49.944382647386	0.999069855180688\\
50.055617352614	0.999068339128235\\
50.166852057842	0.991620206666894\\
50.2780867630701	0.976789507213134\\
50.3893214682981	0.95474055271137\\
50.5005561735261	0.925736296339636\\
50.6117908787542	0.890135081750232\\
50.7230255839822	0.848385794651266\\
50.8342602892102	0.801021477992087\\
50.9454949944383	0.748651500947028\\
51.0567296996663	0.691952399723945\\
51.1679644048943	0.631657534388788\\
51.2791991101224	0.568545729845961\\
51.3904338153504	0.503429090326579\\
51.5016685205784	0.437140194735642\\
51.6129032258064	0.370518894568755\\
51.7241379310345	0.304398946468087\\
51.8353726362625	0.239594717554911\\
51.9466073414905	0.176888203243813\\
52.0578420467186	0.117016594188411\\
52.1690767519466	0.0606606212998038\\
52.2803114571746	0.00843389548188697\\
52.3915461624027	0.039126557998089\\
52.5027808676307	0.0815683914826332\\
52.6140155728587	0.118530498941176\\
52.7252502780868	0.149747925841202\\
52.8364849833148	0.175055029665352\\
52.9477196885428	0.194386829134294\\
53.0589543937709	0.207778515101954\\
53.1701890989989	0.215363131940509\\
53.2814238042269	0.217367474299562\\
53.3926585094549	0.214106279659593\\
53.503893214683	0.205974831354428\\
53.615127919911	0.193440118974534\\
53.726362625139	0.177030732575573\\
53.8375973303671	0.157325693244542\\
53.9488320355951	0.134942444719657\\
54.0600667408231	0.110524248397468\\
54.1713014460512	0.0847272367579612\\
54.2825361512792	0.0582073876631789\\
54.3937708565072	0.0316076839152388\\
54.5050055617353	0.00554571879104401\\
54.6162402669633	0.0193980009790544\\
54.7274749721913	0.0426908180102163\\
54.8387096774194	0.0638575359244543\\
54.9499443826474	0.0824886876108969\\
55.0611790878754	0.0982472967644348\\
55.1724137931034	0.110874002014261\\
55.2836484983315	0.120190448581841\\
55.3948832035595	0.126100890260907\\
55.5061179087875	0.128591983758835\\
55.6173526140156	0.12773079720506\\
55.7285873192436	0.123661094021089\\
55.8398220244716	0.116597991459118\\
55.9510567296997	0.106821129071687\\
56.0622914349277	0.0946665153329367\\
56.1735261401557	0.0805172498124855\\
56.2847608453838	0.0647933430056251\\
56.3959955506118	0.0479408755454514\\
56.5072302558398	0.0304207525749394\\
56.6184649610679	0.0126973171773002\\
56.7296996662959	0.00477291127327229\\
56.8409343715239	0.0215521122510896\\
56.9521690767519	0.0372314015596654\\
57.06340378198	0.0514401963943085\\
57.174638487208	0.0638544952026124\\
57.285873192436	0.0742038866167729\\
57.3971078976641	0.0822771332411467\\
57.5083426028921	0.0879262112939929\\
57.6195773081201	0.0910687251810319\\
57.7308120133482	0.0916886560998029\\
57.8420467185762	0.0898354447617702\\
57.9532814238042	0.0856214492657484\\
58.0645161290323	0.0792178590467207\\
58.1757508342603	0.0708491836623226\\
58.2869855394883	0.0607864700130149\\
58.3982202447163	0.0493394325378782\\
58.5094549499444	0.0368477071946048\\
58.6206896551724	0.0236714609415152\\
58.7319243604004	0.0101816034449399\\
58.8431590656285	0.00325014356161171\\
58.9543937708565	0.0162610616794919\\
59.0656284760845	0.0285068828750947\\
59.1768631813126	0.0396706259760384\\
59.2880978865406	0.0494705976905821\\
59.3993325917686	0.0576673562432011\\
59.5105672969967	0.0640694639835288\\
59.6218020022247	0.0685378880908736\\
59.7330367074527	0.0709889449108205\\
59.8442714126808	0.071395722571668\\
59.9555061179088	0.069787957306748\\
60.0667408231368	0.0662503802741938\\
60.1779755283648	0.0609195925166066\\
60.2892102335929	0.0539795649452835\\
60.4004449388209	0.0456558968102727\\
60.5116796440489	0.0362089990377967\\
60.622914349277	0.0259263971835771\\
60.734149054505	0.0151143717859308\\
60.845383759733	0.00408917096943935\\
60.9566184649611	0.00683195922878604\\
61.0678531701891	0.0173396774655394\\
61.1790878754171	0.0271411362804202\\
61.2903225806452	0.0359680213085494\\
61.4015572858732	0.0435838202884322\\
61.5127919911012	0.0497901240630106\\
61.6240266963293	0.0544317896821623\\
61.7352614015573	0.0574008283385983\\
61.8464961067853	0.0586389173011131\\
61.9577308120133	0.0581384742323937\\
62.0689655172414	0.0559422731928067\\
62.1802002224694	0.0521416230834462\\
62.2914349276974	0.0468731700971122\\
62.4026696329255	0.0403144247635611\\
62.5139043381535	0.0326781502797456\\
62.6251390433815	0.0242057809696304\\
62.7363737486096	0.0151600669927\\
62.8476084538376	0.00581716302291028\\
62.9588431590656	0.0035416060821797\\
63.0700778642937	0.0126380610622305\\
63.1813125695217	0.021205322402126\\
63.2925472747497	0.0289955653151842\\
63.4037819799778	0.0357871505047914\\
63.5150166852058	0.0413909246947532\\
63.6262513904338	0.0456555099913262\\
63.7374860956618	0.0484714315121728\\
63.8487208008899	0.0497739675044619\\
63.9599555061179	0.0495446443568333\\
64.0711902113459	0.0478113393639304\\
64.182424916574	0.0446469956315448\\
64.293659621802	0.0401669948817797\\
64.40489432703	0.0345252738974466\\
64.5161290322581	0.0279093077356379\\
64.6273637374861	0.0205341165175908\\
64.7385984427141	0.0126354815473885\\
64.8498331479422	0.00446257984634939\\
64.9610678531702	0.00372973680105703\\
65.0723025583982	0.0116887820357436\\
65.1835372636262	0.0191717551056509\\
65.2947719688543	0.0259531060863171\\
65.4060066740823	0.0318313226300443\\
65.5172413793103	0.0366349329975319\\
65.6284760845384	0.0402275446637991\\
65.7397107897664	0.0425117678609639\\
65.8509454949944	0.0434319081100506\\
65.9621802002225	0.0429753500427186\\
66.0734149054505	0.0411725954478529\\
66.1846496106785	0.0380959602452341\\
66.2958843159066	0.0338569766969595\\
66.4071190211346	0.0286025873246486\\
66.5183537263626	0.0225102544548132\\
66.6295884315907	0.0157821428935265\\
66.7408231368187	0.00863856187886418\\
66.8520578420467	0.00131087526991311\\
66.9632925472747	0.00596589482112684\\
67.0745272525028	0.0129605365845009\\
67.1857619577308	0.0194529531098485\\
67.2969966629588	0.0252410725560725\\
67.4082313681869	0.0301471463915916\\
67.5194660734149	0.0340232380583534\\
67.6307007786429	0.0367557305406422\\
67.741935483871	0.038268712898837\\
67.853170189099	0.038526141862191\\
67.964404894327	0.0375327139206529\\
68.0756395995551	0.0353334247610918\\
68.1868743047831	0.0320118350348208\\
68.2981090100111	0.0276871029695852\\
68.4093437152392	0.0225098839137456\\
68.5205784204672	0.0166572332450367\\
68.6318131256952	0.010326681012644\\
68.7430478309232	0.00372967316963694\\
68.8542825361513	0.00291540557396632\\
68.9655172413793	0.00939039905380436\\
69.0767519466073	0.015484503112306\\
69.1879866518354	0.0210011130678093\\
69.2992213570634	0.0257641724595067\\
69.4104560622914	0.029623817030871\\
69.5216907675195	0.0324611313503641\\
69.6329254727475	0.0341918648881521\\
69.7441601779755	0.0347689888145208\\
69.8553948832036	0.0341840131345041\\
69.9666295884316	0.032467024766492\\
70.0778642936596	0.0296854494616723\\
70.1890989988877	0.02594158265022\\
70.3003337041157	0.021368974992481\\
70.4115684093437	0.0161277962574375\\
70.5228031145717	0.0103993348855982\\
70.6340378197998	0.00437981909096175\\
70.7452725250278	0.00172623233996968\\
70.8565072302558	0.00771290603806395\\
70.9677419354839	0.013379805430352\\
71.0789766407119	0.0185387459663796\\
71.1902113459399	0.0230200102693939\\
71.301446051168	0.0266779544230704\\
71.412680756396	0.0293957787541447\\
71.523915461624	0.0310893049008125\\
71.6351501668521	0.0317096347157473\\
71.7463848720801	0.0312446045081008\\
71.8576195773081	0.0297189890027217\\
71.9688542825362	0.0271934518066258\\
72.0800889877642	0.02376228168603\\
72.1913236929922	0.0195499951284045\\
72.3025583982202	0.014706924091159\\
72.4137931034483	0.00940394220982781\\
72.5250278086763	0.00382651187697438\\
72.6362625139043	0.0018317424925953\\
72.7474972191324	0.00737571381480307\\
72.8587319243604	0.0126155148079616\\
72.9699666295884	0.0173729736489047\\
73.0812013348165	0.0214877003371261\\
73.1924360400445	0.0248225163928632\\
73.3036707452725	0.0272680627501661\\
73.4149054505006	0.0287464293146256\\
73.5261401557286	0.0292136836566929\\
73.6373748609566	0.0286612145356345\\
73.7486095661847	0.0271158470776298\\
73.8598442714127	0.0246387290421312\\
73.9710789766407	0.0213230302266473\\
74.0823136818687	0.0172905382014849\\
74.1935483870968	0.0126872718007035\\
74.3047830923248	0.00767826778993565\\
74.4160177975528	0.0024417246972724\\
74.5272525027809	0.00283729007130948\\
74.6384872080089	0.00797334878390761\\
74.7497219132369	0.0127871593639526\\
74.860956618465	0.0171118213666041\\
74.972191323693	0.0207986232917712\\
75.083426028921	0.0237221790199849\\
75.1946607341491	0.0257847246984177\\
75.3058954393771	0.0269194272181349\\
75.4171301446051	0.0270925904638303\\
75.5283648498332	0.0263046845513979\\
75.6395995550612	0.0245901649210153\\
75.7508342602892	0.0220160909533181\\
75.8620689655172	0.0186795962101044\\
75.9733036707453	0.0147043029656979\\
76.0845383759733	0.0102358109514309\\
76.1957730812013	0.00543642285984928\\
76.3070077864294	0.000479295985982805\\
76.4182424916574	0.00445777053625966\\
76.5294771968854	0.00919869083140256\\
76.6407119021135	0.0135753629489182\\
76.7519466073415	0.0174336317309573\\
76.8631813125695	0.0206387318808538\\
76.9744160177976	0.0230800181663362\\
77.0856507230256	0.0246748155170437\\
77.1968854282536	0.0253712535693203\\
77.3081201334817	0.0251499868337297\\
77.4193548387097	0.0240247417987905\\
77.5305895439377	0.0220416744968035\\
77.6418242491657	0.0192775648267772\\
77.7530589543938	0.0158369157162259\\
77.8642936596218	0.0118480645026843\\
77.9755283648498	0.00745844931011804\\
78.0867630700779	0.00282920340769043\\
78.1979977753059	0.00187072552262756\\
78.3092324805339	0.00647071748250333\\
78.420467185762	0.0108046608358602\\
78.53170189099	0.0147169478059056\\
78.642936596218	0.0180680681524984\\
78.754171301446	0.0207395993651071\\
78.8654060066741	0.0226384139826048\\
78.9766407119021	0.0236999534186566\\
79.0878754171301	0.023890451882672\\
79.1991101223582	0.0232080323945538\\
79.3103448275862	0.0216826380962821\\
79.4215795328142	0.0193748045616467\\
79.5328142380423	0.016373321046064\\
79.6440489432703	0.0127918690591019\\
79.7552836484983	0.00876476380596228\\
79.8665183537264	0.00444195657309443\\
79.9777530589544	1.65171609928831e-05\\
80.0889877641824	0.00444643920099442\\
80.2002224694105	0.00868544262405492\\
80.3114571746385	0.0125789568017526\\
80.4226918798665	0.0159858456957992\\
80.5339265850945	0.0187835333800992\\
80.6451612903226	0.0208724300072393\\
80.7563959955506	0.0221794975426957\\
80.8676307007786	0.0226608265691853\\
80.9788654060067	0.022303132134264\\
81.0901001112347	0.0211241166210387\\
81.2013348164627	0.0191716894863445\\
81.3125695216908	0.0165220758861189\\
81.4238042269188	0.0132768871359661\\
81.5350389321468	0.00955926412456205\\
81.6462736373749	0.00550923879955252\\
81.7575083426029	0.00127848742579609\\
81.8687430478309	0.00297532857872481\\
81.979977753059	0.00709442360554161\\
82.091212458287	0.0109267330032802\\
82.202447163515	0.0143315258861632\\
82.313681868743	0.0171845781987524\\
82.4249165739711	0.0193827154334701\\
82.5361512791991	0.0208475582469738\\
82.6473859844271	0.0215283342239971\\
82.7586206896552	0.0214036540689376\\
82.8698553948832	0.0204821892558686\\
82.9810901001112	0.0188022291887388\\
83.0923248053393	0.0164301376837447\\
83.2035595105673	0.0134577695273396\\
83.3147942157953	0.00999894646013793\\
83.4260289210234	0.00618512675209845\\
83.5372636262514	0.00216043227359407\\
83.6484983314794	0.00192377947300324\\
83.7597330367075	0.00591459438660287\\
83.8709677419355	0.00966325903719133\\
83.9822024471635	0.0130307224650965\\
84.0934371523915	0.0158927959187022\\
84.2046718576196	0.018144738770481\\
84.3159065628476	0.0197051008280655\\
84.4271412680756	0.0205186795438184\\
84.5383759733037	0.0205584841511841\\
84.6496106785317	0.0198266362520362\\
84.7608453837597	0.0183541764319732\\
84.8720800889878	0.0161997875817439\\
84.9833147942158	0.0134474862072115\\
85.0945494994438	0.0102033715931107\\
85.2057842046719	0.00659155780131611\\
85.3170189098999	0.0027494438193286\\
85.4282536151279	0.00117749840187853\\
85.539488320356	0.00504122067603437\\
85.650723025584	0.00869667259172449\\
85.761957730812	0.0120072430126691\\
85.87319243604	0.0148498648697038\\
85.9844271412681	0.0171195923123989\\
86.0956618464961	0.0187334797100905\\
86.2068965517241	0.0196336187831398\\
86.3181312569522	0.0197892222802977\\
86.4293659621802	0.0191976788723544\\
86.5406006674082	0.0178845429279806\\
86.6518353726363	0.0159024630964181\\
86.7630700778643	0.0133290936205235\\
86.8743047830923	0.0102640705329138\\
86.9855394883204	0.00682516990819915\\
87.0967741935484	0.00314379584082322\\
87.2080088987764	0.000640029349687187\\
87.3192436040045	0.00438298193971472\\
87.4304783092325	0.00794385891758826\\
87.5417130144605	0.0111889003338506\\
87.6529477196885	0.013996811255244\\
87.7641824249166	0.0162632946927831\\
87.8754171301446	0.0179049259701074\\
87.9866518353726	0.018862224446017\\
88.0978865406007	0.0191018093229606\\
88.2091212458287	0.0186175612787536\\
88.3203559510567	0.0174307495140529\\
88.4315906562848	0.0155891230709518\\
88.5428253615128	0.0131650044571489\\
88.6540600667408	0.0102524612216833\\
88.7652947719689	0.00696366575224344\\
88.8765294771969	0.00342458389820895\\
88.9877641824249	0.000229842067844838\\
89.098998887653	0.00386083208075735\\
89.210233592881	0.00733103291372972\\
89.321468298109	0.0105097091431861\\
89.432703003337	0.0132776642835886\\
89.5439377085651	0.0155317068493292\\
89.6551724137931	0.0171884940009337\\
89.7664071190211	0.0181876096090378\\
89.8776418242492	0.0184937630831983\\
89.9888765294772	0.018098029025454\\
90.1001112347052	0.0170180843872319\\
90.2113459399333	0.0152974379334429\\
90.3225806451613	0.013003684998136\\
90.4338153503893	0.0102258573037055\\
90.5450500556174	0.0070709716204503\\
90.6562847608454	0.00365991098620664\\
90.7675194660734	0.000122796966731703\\
90.8787541713015	0.00340596990249823\\
90.9899888765295	0.00679281247728936\\
91.1012235817575	0.00991002848614014\\
91.2124582869855	0.0126406001398772\\
91.3236929922136	0.0148825807929092\\
91.4349276974416	0.0165528943151761\\
91.5461624026696	0.0175904057272896\\
91.6573971078977	0.0179581498092146\\
91.7686318131257	0.017644636725732\\
91.8798665183537	0.0166641889767595\\
91.9911012235818	0.0150563008283055\\
92.1023359288098	0.0128840484071649\\
92.2135706340378	0.0102316144455408\\
92.3248053392659	0.00720102488933175\\
92.4360400444939	0.00390822398838335\\
92.5472747497219	0.000478638971651241\\
92.65850945495	0.00295759593035238\\
92.769744160178	0.00627057419956395\\
92.880978865406	0.00933552334674804\\
92.992213570634	0.0120374975800698\\
93.1034482758621	0.0142756804570406\\
93.2146829810901	0.0159671366609912\\
93.3259176863181	0.017049873563646\\
93.4371523915462	0.0174850999235022\\
93.5483870967742	0.0172585998912944\\
93.6596218020022	0.0163811742633015\\
93.7708565072302	0.0148881363494724\\
93.8820912124583	0.0128378855590383\\
93.9933259176863	0.0103096164994322\\
94.1045606229143	0.00740025372932746\\
94.2157953281424	0.00422073109353969\\
94.3270300333704	0.000891758727337064\\
94.4382647385984	0.0024607605380218\\
94.5494994438265	0.00571049118320994\\
94.6607341490545	0.00873542141189626\\
94.7719688542825	0.0114224369430366\\
94.8832035595106	0.0136715408910741\\
94.9944382647386	0.0153995625821414\\
95.1056729699666	0.0165432181412207\\
95.2169076751947	0.0170614107328043\\
95.3281423804227	0.016936687474865\\
95.4393770856507	0.016175802153297\\
95.5506117908787	0.0148093667163881\\
95.6618464961068	0.012890608842793\\
95.7730812013348	0.0104932863585452\\
95.8843159065628	0.00770884067456831\\
95.9955506117909	0.00464289955770059\\
96.1067853170189	0.00141126339669048\\
96.2180200222469	0.0018644721909656\\
96.329254727475	0.00506149171650767\\
96.440489432703	0.00806036088138587\\
96.551724137931	0.0107494810094848\\
96.6629588431591	0.0130292309006646\\
96.7741935483871	0.0148156427186397\\
96.8854282536151	0.0160434767593278\\
96.9966629588432	0.0166685831321828\\
97.1078976640712	0.0166694656282928\\
97.2191323692992	0.0160479933008425\\
97.3303670745272	0.0148292373956472\\
97.4416017797553	0.0130604440297186\\
97.5528364849833	0.0108091851959461\\
97.6640711902113	0.00816076107366692\\
97.7753058954394	0.0052149541245835\\
97.8865406006674	0.00208225904362605\\
97.9977753058954	0.00112026853950883\\
98.1090100111235	0.00427338832108504\\
98.2202447163515	0.00726011276602823\\
98.3314794215795	0.00997004059726015\\
98.4427141268076	0.012303425989172\\
98.5539488320356	0.014174833844066\\
98.6651835372636	0.0155162477417002\\
98.7764182424917	0.0162795182138496\\
98.8876529477197	0.0164380640927643\\
98.9988876529477	0.0159877678554522\\
99.1101223581757	0.014947036068502\\
99.2213570634038	0.0133560270978148\\
99.3325917686318	0.0112750790272052\\
99.4438264738598	0.00878240009161219\\
99.5550611790879	0.0059711107981566\\
99.6662958843159	0.00294575030555939\\
99.7775305895439	0.00018162128032492\\
99.888765294772	0.00329557893385818\\
100	0.00628159266401426\\
};
\end{axis}

\end{tikzpicture}% 

==> reducing-initial-cell (1)/Components/Figures/PfandAvgD.tex <==
\begin{tikzpicture}
\pgfplotsset{
width=0.95\columnwidth,
height=0.7\columnwidth,
at={(0\columnwidth,0\columnwidth)},
xmin=1,
xmax=20,
xlabel={Number of sectors at BS, $\Nb$},
xmajorgrids,
legend style={at={(0.98,0.98)},anchor=north east,legend cell align=left,align=left,legend columns=2,draw=white!15!black}
}

\begin{axis}[
axis y line*=left,
ymin=0,
ymax=0.6,
ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8},
ylabel={Detection failure probability, $P_f(k\Nb)$},
ylabel style={font=\color{blue}},
ymajorgrids,
ylabel near ticks,
]
\addplot [color=blue, line width=1.1pt, mark size=2.2pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
1	0.517567371465138\\
2	0.357154082746551\\
3	0.278630046233136\\
4	0.231396701533809\\
5	0.19959214235009\\
6	0.176596010211737\\
7	0.159131271264702\\
8	0.145380964595134\\
9	0.134252486168176\\
10	0.125047413920839\\
11	0.117297469291138\\
12	0.110676399806029\\
13	0.104949621062503\\
14	0.0999439488283727\\
15	0.0955286279834466\\
16	0.0916030136035383\\
17	0.0880883254298338\\
18	0.0849219819474018\\
19	0.0820536163990641\\
20	0.0794422182291809\\
};\label{Plot_one}
\addplot [color=blue, line width=1.1pt, mark size=2.1pt, mark=square*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
1	0.267875984005332\\
2	0.12755903882253\\
3	0.0776347026638795\\
4	0.0535444334807266\\
5	0.0398370232878984\\
6	0.0311861508227039\\
7	0.0253227614943202\\
8	0.0211356248666117\\
9	0.0180237300423362\\
10	0.0156368557282896\\
11	0.0137586963021055\\
12	0.0122492654740239\\
13	0.011014422961163\\
14	0.00998879290740838\\
15	0.00912571876439974\\
16	0.00839111210125002\\
17	0.0077595530770323\\
18	0.00721174301787484\\
19	0.00673279596416476\\
20	0.0063110660371728\\
};\label{Plot_two}
\end{axis}

\begin{axis}[
axis y line*=right,
axis x line=none,
ymin=0,
ymax=18,
ytick={0,3,6,9,12,15,18},
ylabel={Expected search latency, $\mathbb{E}[L(k\Nb)]$}
]
\addlegendimage{/pgfplots/refstyle=Plot_one}\addlegendentry{$P_f, k=1$}
\addlegendimage{/pgfplots/refstyle=Plot_two}\addlegendentry{$P_f, k=2$}

\addplot [color=red, line width=1.1pt, mark size=2.6pt, mark=triangle*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1	12\\
2	8.24442225491421\\
3	6.89716690802349\\
4	6.17737718607093\\
5	5.71856545418664\\
6	5.39530054952166\\
7	5.15239930851391\\
8	4.96154088947166\\
9	4.80657985388531\\
10	4.67757957047407\\
11	4.56805734102252\\
12	4.47358506144117\\
13	4.75694236121057\\
14	5.03775881622325\\
15	5.3162879415974\\
16	5.59274555243154\\
17	5.86731710960188\\
18	6.14016332249372\\
19	6.41142448863316\\
20	6.68122390495477\\
};
\addlegendentry{$\mathbb{E}[L], k=1~~$}

\addplot [color=red, line width=1.1pt, mark size=3.2pt, mark=x, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1	16.0926080610085\\
2	11.4023901286026\\
3	9.5121223164685\\
4	8.43234539814021\\
5	7.71516548485114\\
6	7.19638784214259\\
7	6.79981863237783\\
8	6.48467740829645\\
9	6.22692484202867\\
10	6.01136243907382\\
11	5.82785580130784\\
12	5.6693580137649\\
13	5.99170008030061\\
14	6.30983752995009\\
15	6.62426783655397\\
16	6.93540236025612\\
17	7.24358546696672\\
18	7.54910857430754\\
19	7.85222066356803\\
20	8.15313628502649\\
};
\addlegendentry{$\mathbb{E}[L], k=2$}
\end{axis}

\end{tikzpicture} 

==> reducing-initial-cell (1)/Components/Figures/PfvsDensity.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.83\columnwidth,
height=0.45\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmode=log,
xmin=1e-06,
xmax=0.01,
xlabel={BS density, $\lambda$},
ymin=0,
ymax=1,
ylabel={$P_f (k\Nb)$},
ylabel near ticks,
xmajorgrids,
xminorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={at={(0.01,0.02)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=blue, solid,line width=1.2pt]
  table[row sep=crcr]{%
1e-06	0.997755593041177\\
1.25892541179417e-06	0.997175294534152\\
1.58489319246111e-06	0.996445230070588\\
1.99526231496888e-06	0.995526906314346\\
2.51188643150958e-06	0.994372029057234\\
3.16227766016838e-06	0.992920062047795\\
3.98107170553497e-06	0.991095209613354\\
5.01187233627272e-06	0.988802705986195\\
6.30957344480193e-06	0.985924282138753\\
7.94328234724282e-06	0.982312675787563\\
1e-05	0.977785059207522\\
1.25892541179417e-05	0.972115294244518\\
1.58489319246111e-05	0.965025002732704\\
1.99526231496888e-05	0.956173591313687\\
2.51188643150958e-05	0.945147633455964\\
3.16227766016838e-05	0.931450446001792\\
3.98107170553497e-05	0.914493379028519\\
5.01187233627272e-05	0.893591357013951\\
6.30957344480193e-05	0.867966654169794\\
7.94328234724282e-05	0.836766796961881\\
0.0001	0.799104757213313\\
0.000125892541179417	0.754131802361551\\
0.000158489319246111	0.701154471304834\\
0.000199526231496888	0.63980513425676\\
0.000251188643150958	0.570267194639756\\
0.000316227766016838	0.493536917551861\\
0.000398107170553497	0.41167063154786\\
0.000501187233627273	0.327920654434741\\
0.000630957344480193	0.246621467830494\\
0.000794328234724281	0.172687090572417\\
0.001	0.110676399806029\\
0.00125892541179417	0.0636089051366833\\
0.00158489319246111	0.0320006196283277\\
0.00199526231496888	0.0137087540933131\\
0.00251188643150958	0.00485401945170151\\
0.00316227766016838	0.00138029661734148\\
0.00398107170553497	0.000308745608424309\\
0.00501187233627272	5.43821871511386e-05\\
0.00630957344480193	7.90757759470218e-06\\
0.00794328234724281	1.07944200177186e-06\\
0.01	1.75836758671176e-07\\
};
\addlegendentry{Analysis}

\addplot [color=red, only marks, line width=1.2pt, mark size=3.1pt, mark=x]
  table[row sep=crcr]{%
1e-06	0.9968\\
1.25892541179417e-06	0.9967\\
1.58489319246111e-06	0.9963\\
1.99526231496888e-06	0.996\\
2.51188643150958e-06	0.9941\\
3.16227766016838e-06	0.994\\
3.98107170553497e-06	0.9911\\
5.01187233627272e-06	0.9886\\
6.30957344480193e-06	0.9857\\
7.94328234724282e-06	0.9795\\
1e-05	0.9787\\
1.25892541179417e-05	0.9715\\
1.58489319246111e-05	0.966\\
1.99526231496888e-05	0.9594\\
2.51188643150958e-05	0.9458\\
3.16227766016838e-05	0.9339\\
3.98107170553497e-05	0.914\\
5.01187233627272e-05	0.892\\
6.30957344480193e-05	0.869\\
7.94328234724282e-05	0.8418\\
0.0001	0.803\\
0.000125892541179417	0.7504\\
0.000158489319246111	0.6948\\
0.000199526231496888	0.6349\\
0.000251188643150958	0.5645\\
0.000316227766016838	0.4885\\
0.000398107170553497	0.4163\\
0.000501187233627273	0.3352\\
0.000630957344480193	0.2527\\
0.000794328234724281	0.1786\\
0.001	0.1165\\
0.00125892541179417	0.066\\
0.00158489319246111	0.0325\\
0.00199526231496888	0.0139\\
0.00251188643150958	0.0039\\
0.00316227766016838	0.0017\\
0.00398107170553497	0.0003\\
0.00501187233627272	0\\
0.00630957344480193	0\\
0.00794328234724281	0\\
0.01	0\\
};
\addlegendentry{Simulation}

\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1e-06	0.99551622344495\\
1.25892541179417e-06	0.994358568029272\\
1.58489319246111e-06	0.992903096530427\\
1.99526231496888e-06	0.991073821195813\\
2.51188643150958e-06	0.988775732171401\\
3.16227766016838e-06	0.985890249616997\\
3.98107170553497e-06	0.982269714518538\\
5.01187233627272e-06	0.977730791365622\\
6.30957344480193e-06	0.972046690110816\\
7.94328234724282e-06	0.964938193012921\\
1e-05	0.956063622009457\\
1.25892541179417e-05	0.945008145304106\\
1.58489319246111e-05	0.931273255899256\\
1.99526231496888e-05	0.914267936725714\\
2.51188643150958e-05	0.89330404902741\\
3.16227766016838e-05	0.867599933356937\\
3.98107170553497e-05	0.836298140286998\\
5.01187233627272e-05	0.798505513330034\\
6.30957344480193e-05	0.753366112750707\\
7.94328234724282e-05	0.700178672497846\\
0.0001	0.638568413000948\\
0.000125892541179417	0.568714775333081\\
0.000158489319246111	0.491617592630761\\
0.000199526231496888	0.40935060982131\\
0.000251188643150958	0.325204673282297\\
0.000316227766016838	0.243578688986592\\
0.000398107170553497	0.169472708879014\\
0.000501187233627273	0.107531955604909\\
0.000630957344480193	0.0608221483948675\\
0.000794328234724281	0.0298208312503661\\
0.001	0.0122492654740239\\
0.00125892541179417	0.00404609281268757\\
0.00158489319246111	0.00102403965659691\\
0.00199526231496888	0.00018792993879093\\
0.00251188643150958	2.35615048374966e-05\\
0.00316227766016838	1.90521875184433e-06\\
0.00398107170553497	9.53238507212965e-08\\
0.00501187233627272	2.95742227934146e-09\\
0.00630957344480193	6.25297834162359e-11\\
0.00794328234724281	1.16519503518923e-12\\
0.01	3.09185656999852e-14\\
};
\addplot [color=red, only marks, line width=1.2pt, mark size=3.1pt, mark=x, forget plot]
  table[row sep=crcr]{%
1e-06	0.9955\\
1.25892541179417e-06	0.9944\\
1.58489319246111e-06	0.9917\\
1.99526231496888e-06	0.9905\\
2.51188643150958e-06	0.9887\\
3.16227766016838e-06	0.9847\\
3.98107170553497e-06	0.9829\\
5.01187233627272e-06	0.9779\\
6.30957344480193e-06	0.9716\\
7.94328234724282e-06	0.9626\\
1e-05	0.9593\\
1.25892541179417e-05	0.9462\\
1.58489319246111e-05	0.9312\\
1.99526231496888e-05	0.9143\\
2.51188643150958e-05	0.892\\
3.16227766016838e-05	0.8664\\
3.98107170553497e-05	0.8354\\
5.01187233627272e-05	0.7974\\
6.30957344480193e-05	0.7562\\
7.94328234724282e-05	0.7062\\
0.0001	0.6474\\
0.000125892541179417	0.5646\\
0.000158489319246111	0.5027\\
0.000199526231496888	0.4086\\
0.000251188643150958	0.3318\\
0.000316227766016838	0.2455\\
0.000398107170553497	0.1676\\
0.000501187233627273	0.1037\\
0.000630957344480193	0.0633\\
0.000794328234724281	0.0296\\
0.001	0.0128\\
0.00125892541179417	0.0044\\
0.00158489319246111	0.001\\
0.00199526231496888	0.0001\\
0.00251188643150958	0\\
0.00316227766016838	0\\
0.00398107170553497	0\\
0.00501187233627272	0\\
0.00630957344480193	0\\
0.00794328234724281	0\\
0.01	0\\
};
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1e-06	0.9955\\
1.25892541179417e-06	0.9944\\
1.58489319246111e-06	0.9917\\
1.99526231496888e-06	0.9905\\
2.51188643150958e-06	0.9887\\
3.16227766016838e-06	0.9847\\
3.98107170553497e-06	0.9829\\
5.01187233627272e-06	0.9779\\
6.30957344480193e-06	0.9716\\
7.94328234724282e-06	0.9626\\
1e-05	0.9593\\
1.25892541179417e-05	0.9462\\
1.58489319246111e-05	0.9312\\
1.99526231496888e-05	0.9143\\
2.51188643150958e-05	0.892\\
3.16227766016838e-05	0.8664\\
3.98107170553497e-05	0.8354\\
5.01187233627272e-05	0.7974\\
6.30957344480193e-05	0.7562\\
7.94328234724282e-05	0.7062\\
0.0001	0.6474\\
0.000125892541179417	0.5646\\
0.000158489319246111	0.5027\\
0.000199526231496888	0.4086\\
0.000251188643150958	0.3318\\
0.000316227766016838	0.2455\\
0.000398107170553497	0.1676\\
0.000501187233627273	0.1037\\
0.000630957344480193	0.0633\\
0.000794328234724281	0.0296\\
0.001	0.0128\\
0.00125892541179417	0.0044\\
0.00158489319246111	0.001\\
0.00199526231496888	0.0001\\
0.00251188643150958	0\\
0.00316227766016838	0\\
0.00398107170553497	0\\
0.00501187233627272	0\\
0.00630957344480193	0\\
0.00794328234724281	0\\
0.01	0\\
};
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1e-06	0.984414763351714\\
1.25892541179417e-06	0.980419091713746\\
1.58489319246111e-06	0.975411891813151\\
1.99526231496888e-06	0.969144546759866\\
2.51188643150958e-06	0.961311654978514\\
3.16227766016838e-06	0.95154058321293\\
3.98107170553497e-06	0.939380627208728\\
5.01187233627272e-06	0.924292862721217\\
6.30957344480193e-06	0.905642585596821\\
7.94328234724282e-06	0.882697439836973\\
1e-05	0.854635999153234\\
1.25892541179417e-05	0.820573706525095\\
1.58489319246111e-05	0.779615491461336\\
1.99526231496888e-05	0.730946454528294\\
2.51188643150958e-05	0.673972346398346\\
3.16227766016838e-05	0.608517618316653\\
3.98107170553497e-05	0.535076644726426\\
5.01187233627272e-05	0.455088640090919\\
6.30957344480193e-05	0.371166147731146\\
7.94328234724282e-05	0.287156512146956\\
0.0001	0.207879576350762\\
0.000125892541179417	0.138412708920384\\
0.000158489319246111	0.0829477485407311\\
0.000199526231496888	0.0435367131949985\\
0.000251188643150958	0.0193384104916881\\
0.000316227766016838	0.00696196071142033\\
0.000398107170553497	0.00192380013559777\\
0.000501187233627273	0.000381030681891053\\
0.000630957344480193	4.96230660630738e-05\\
0.000794328234724281	3.81229673163809e-06\\
0.001	1.50701727539007e-07\\
0.00125892541179417	2.58083170017991e-09\\
0.00158489319246111	1.54186384277302e-11\\
0.00199526231496888	2.44656291675378e-14\\
0.00251188643150958	7.31488910550539e-18\\
0.00316227766016838	2.6749500757118e-22\\
0.00398107170553497	6.94383687944625e-28\\
0.00501187233627272	6.45059060298552e-35\\
0.00630957344480193	9.05390525354837e-44\\
0.00794328234724281	6.48435775394525e-55\\
0.01	2.82550899897907e-68\\
};
\addplot [color=blue, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
1e-06	0.984414763351714\\
1.25892541179417e-06	0.980419091713746\\
1.58489319246111e-06	0.975411891813151\\
1.99526231496888e-06	0.969144546759866\\
2.51188643150958e-06	0.961311654978514\\
3.16227766016838e-06	0.95154058321293\\
3.98107170553497e-06	0.939380627208728\\
5.01187233627272e-06	0.924292862721217\\
6.30957344480193e-06	0.905642585596821\\
7.94328234724282e-06	0.882697439836973\\
1e-05	0.854635999153234\\
1.25892541179417e-05	0.820573706525095\\
1.58489319246111e-05	0.779615491461336\\
1.99526231496888e-05	0.730946454528294\\
2.51188643150958e-05	0.673972346398346\\
3.16227766016838e-05	0.608517618316653\\
3.98107170553497e-05	0.535076644726426\\
5.01187233627272e-05	0.455088640090919\\
6.30957344480193e-05	0.371166147731146\\
7.94328234724282e-05	0.287156512146956\\
0.0001	0.207879576350762\\
0.000125892541179417	0.138412708920384\\
0.000158489319246111	0.0829477485407311\\
0.000199526231496888	0.0435367131949985\\
0.000251188643150958	0.0193384104916881\\
0.000316227766016838	0.00696196071142033\\
0.000398107170553497	0.00192380013559777\\
0.000501187233627273	0.000381030681891053\\
0.000630957344480193	4.96230660630738e-05\\
0.000794328234724281	3.81229673163809e-06\\
0.001	1.50701727539007e-07\\
0.00125892541179417	2.58083170017991e-09\\
0.00158489319246111	1.54186384277302e-11\\
0.00199526231496888	2.44656291675378e-14\\
0.00251188643150958	7.31488910550539e-18\\
0.00316227766016838	2.6749500757118e-22\\
0.00398107170553497	6.94383687944625e-28\\
0.00501187233627272	6.45059060298552e-35\\
0.00630957344480193	9.05390525354837e-44\\
0.00794328234724281	6.48435775394525e-55\\
0.01	6.04202207832406e-69\\
};
\addplot [color=green, only marks, line width=1.2pt, mark size=2.7pt, mark=triangle*, mark options={solid, fill=green, green}]
  table[row sep=crcr]{%
1e-06	0.984414763351714\\
1.25892541179417e-06	0.980419091713746\\
1.58489319246111e-06	0.975411891813151\\
1.99526231496888e-06	0.969144546759866\\
2.51188643150958e-06	0.961311654978514\\
3.16227766016838e-06	0.95154058321293\\
3.98107170553497e-06	0.939380627208728\\
5.01187233627272e-06	0.924292862721217\\
6.30957344480193e-06	0.905642585596821\\
7.94328234724282e-06	0.882697439836973\\
1e-05	0.854635999153234\\
1.25892541179417e-05	0.820573706525095\\
1.58489319246111e-05	0.779615491461336\\
1.99526231496888e-05	0.730946454528294\\
2.51188643150958e-05	0.673972346398346\\
3.16227766016838e-05	0.608517618316653\\
3.98107170553497e-05	0.535076644726426\\
5.01187233627272e-05	0.455088640090919\\
6.30957344480193e-05	0.371166147731146\\
7.94328234724282e-05	0.287156512146956\\
0.0001	0.207879576350762\\
0.000125892541179417	0.138412708920384\\
0.000158489319246111	0.0829477485407311\\
0.000199526231496888	0.0435367131949985\\
0.000251188643150958	0.0193384104916881\\
0.000316227766016838	0.00696196071142033\\
0.000398107170553497	0.00192380013559777\\
0.000501187233627273	0.000381030681891053\\
0.000630957344480193	4.96230660630738e-05\\
0.000794328234724281	3.81229673163809e-06\\
0.001	1.50701727539007e-07\\
0.00125892541179417	2.58083170017991e-09\\
0.00158489319246111	1.54186384277302e-11\\
0.00199526231496888	2.44656291675378e-14\\
0.00251188643150958	7.31488910550539e-18\\
0.00316227766016838	2.6749500757118e-22\\
0.00398107170553497	6.94383687944625e-28\\
0.00501187233627272	6.45059060298552e-35\\
0.00630957344480193	9.05390525354837e-44\\
0.00794328234724281	6.48435775394525e-55\\
0.01	6.04202207832406e-69\\
};
\addlegendentry{$P_{\text{no-LoS}}$}
\end{axis}

\begin{axis}[%
width=0.9\columnwidth,
height=0.4\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
]
\draw [decoration={markings,mark=at position 1 with
    {\arrow[scale=2,>=stealth]{>}}},postaction={decorate},black] (0.65,0.6) -- (0.28,0.6);
\node[draw=none,fill=white] at (0.75,0.69) {$k = 1,2,100,1000$};
\end{axis}
\end{tikzpicture}% 

==> reducing-initial-cell (1)/Components/Figures/PfvsMaxDelay.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.83\columnwidth,
height=0.5\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=1,
xmax=120,
xlabel={Cell-search latency constraint, $N_c$},
ymode=log,
ymin=1e-07,
ymax=1.01,
ylabel={Detection failure probability, $P_f$},
ylabel near ticks,
xmajorgrids,
ymajorgrids,
yminorgrids,
axis background/.style={fill=white},
legend style={at={(0.01,0.02)},anchor=south west,legend cell align=left, align=left}
]
\addplot [color=red, line width=1.1pt, mark size=2.6pt, mark=triangle*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1	0.9815\\
10	0.82966551560987\\
20	0.688344867792191\\
30	0.571095999654216\\
40	0.47381865701585\\
50	0.393111000378631\\
60	0.326150640821049\\
70	0.270595939583285\\
80	0.224504119736303\\
90	0.207879576350762\\
100	0.207879576350762\\
110	0.207879576350762\\
120	0.207879576350762\\
};
\addlegendentry{RB, $\lambda = 10^{-4}$}

\addplot [color=red, line width=1.1pt, mark size=2.1pt, mark=square*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
1	0.8324\\
11	0.132939116122031\\
20	0.0255059457009536\\
29	0.0048936181093819\\
38	0.000938898658424382\\
48	0.000149947570614005\\
57	2.87692193662548e-05\\
67	4.59461147773993e-06\\
76	8.81530690791105e-07\\
86	1.50701727539007e-07\\
100	1.50701727539007e-07\\
110	1.50701727539007e-07\\
120	1.50701727539007e-07\\
};
\addlegendentry{RB, $\lambda = 10^{-3}$}

\addplot [color=blue, line width=1.1pt, mark size=2.2pt, mark=*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
1	1\\
10	1\\
19	1\\
28	1\\
37	1\\
47	1\\
48	0.000149947570614005\\
57	0.000149947570614005\\
66	0.000149947570614005\\
76	0.000149947570614005\\
85	0.000149947570614005\\
95	0.000149947570614005\\
96	1.50701727539007e-07\\
107	1.50701727539007e-07\\
120	1.50701727539007e-07\\
};
\addlegendentry{EH, $\lambda = 10^{-3}$}
\end{axis}
\end{tikzpicture}% 
